Amplitudes meet Cosmology: A (Scalar) Primer

We review the most recent progress in our understanding of quantum mechanical observables in cosmology in the perturbative regime. It relies on an approach that considers them directly as functions of the data at the space-like boundary at future infinity prescinding from the explicit time evolution. It takes inspiration from the on-shell formulation of perturbative scattering amplitudes developed in the past 20 years: starting with the requirement of consistency with some fundamental principles such as causality, unitarity and locality, it provides different ways of phrasing and extracting predictions. In this review, we aim to provide a pedagogical treatment of the most recent insights about the analytic structure of the perturbative quantum mechanical observables in cosmology, its relation to fundamental principles as well as physical processes, and how such observables and their features emerge from novel well-defined mathematical objects with their own first principle definition. The review is divided in three parts: Part 0 discusses the definition of quantum mechanical observables in cosmology and some general principles; Part I reviews the boundary approach to the analysis and computation of the perturbative wavefunction of the universe; Part II provides an introduction to the combinatorial-geometrical description of cosmological processes in terms of cosmological polytopes.

==> (inline-0) <==
\begin{tikzpicture}[node distance=2cm, cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}]
        \begin{scope}[parallelogram/.style={trapezium, draw, fill=gray, opacity=.3, minimum width=4cm, trapezium left angle=45, trapezium right angle=135}]
        \def\xa{1}
        \def\ya{3}
        \def\r{.35} 
        \def\rb{.15} 
        \coordinate (Ct) at (\xa,\ya); 
        \coordinate (TC) at ($(Ct)+(0,-2)$);   
        \coordinate (S) at ($(Ct)+(0,-3.5)$);  
        \coordinate (A1) at ($(TC)+(-1,0)$);
        \coordinate (A2) at ($(TC)+(-.5,-.5)$);
        \coordinate (A3) at ($(TC)+(1,0)$);
        \coordinate (A4) at ($(TC)+(.5,.5)$);
        \pgfmathsetmacro\Axi{\r*cos(180)}
        \pgfmathsetmacro\Ayi{\r*sin(180)}
        \coordinate (As) at ($(S)+(\Axi,\Ayi)$);
        \pgfmathsetmacro\Bxi{\r*cos(0)}
        \pgfmathsetmacro\Byi{\r*sin(0)}
        \coordinate (Bs) at ($(S)+(\Bxi,\Byi)$);
        \pgfmathsetmacro\Cxi{\r*cos(60)}
        \pgfmathsetmacro\Cyi{\r*sin(60)}
        \coordinate (Cs) at ($(S)+(\Cxi,\Cyi)$);
        \pgfmathsetmacro\Dxi{\rb*cos(120)}
        \pgfmathsetmacro\Dyi{\rb*sin(120)}
        \coordinate (Ds) at ($(S)+(\Dxi,\Dyi)$);
        \coordinate (BR) at ($(Ct)+({3/2},-5)$);
        \coordinate (TR) at ($(Ct)+({3/2},-2)$);
        \coordinate (tb) at ($(BR)+(0.125,0)$);
        \coordinate (tt) at ($(TR)+(0.125,0)$);
        \node [shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl) at (S) {};
        \draw[-, directed, black, thick] (A1) -- (A2);
        \draw[-, directed, black, thick] (A2) -- (A3);
        \draw[-, directed, black, thick] (A3) -- (A4);
        \draw[-, directed, black, thick] (A4) -- (A1);   
        \draw[-, red, thick] (As) edge [bend left] (A1);
        \draw[-, red, thick] (Ds) edge [bend left=20] (A2);   
        \draw[-, red, thick] (Bs) edge [bend right] (A3);   
        \draw[-, red, thick] (Cs) edge [bend right=20] (A4);   
        \draw [->, thick] (tb) -- (tt);
        \coordinate [label=right:{\tiny $\eta$}] (t) at ($(tb)!0.5!(tt)$);
        \node[parallelogram, trapezium stretches=false,minimum height=1cm] at (TC) {};
        \coordinate (LT) at ($(Ct)+(0,-6.5)$);
        \coordinate (tc) at ($(S)-(.75,0)$);
        \coordinate (tc1) at ($(tc)+(0,.5)$);
        \coordinate (tc2) at ($(tc)-(0,.5)$);
        \end{scope}
        \begin{scope}[shift={(6,1.5)}, transform shape]
            \coordinate (a) at (0,0);
            \coordinate (b) at ($(a)+(3,0)$);
            \coordinate (c) at ($(a)-(0,3)$);
            \coordinate (ca) at ($(c)!.5!(a)$);
            \coordinate (ab) at ($(a)!.5!(b)$);
            \node (Ip) at ($(ab)+(0,.25)$) {$\displaystyle\mathcal{I}^{+}$};
            \draw [-, fill=blue!50, opacity=6] (a) -- (b) -- (c) -- cycle;
            \draw [-] (ca) edge [bend right=15] (b);
        \end{scope}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, scale={.8}, transform shape]
    \node[ball,text width=.1cm,fill,color=white] at (-2.5,0) (d1) {};
    \node[ball,text width=.1cm,fill,color=white] at (12,0) (d2) {};
    \node[right=.1cm of d2.east] (tl) {\tiny $\eta\,=\,0$};
    \draw[thick,color=black] (d1) -- (d2); 
    \node[ball,text width=.1cm,fill,color=white] at (-2.5,-4) (d3) {};
    \node[ball,text width=.1cm,fill,color=white] at (12,-4) (d4) {};
    \node[right=.1cm of d4.east] (te) {\tiny $\eta\,=\,-\infty$};    
    \draw[thick,color=black] (d3) -- (d4);  
    \node[ball,text width=.1cm,fill,color=white,above=.2cm of d3.north] (tinf) {};
    \node[ball,text width=.1cm,fill,color=white,below=.2cm of d1.south] (t0) {}; 
    \draw[->,color=black] (tinf) edge node [text width=.18cm,left=-0.05cm,midway] {\tiny $\eta$} (t0);

    \node[ball,text width=.18cm,fill,color=black] at (1,-1) (x1) {};    
    \node[ball,text width=.18cm,fill,color=black, right=1.5cm of x1] (x2) {};
    \draw[-,thick,color=black] (x1) -- (x2);
    \node[ball,text width=.1cm,fill,color=black] at (.5,0) (p1) {};
    \node[ball,text width=.1cm,fill,color=black] at (1.5,0) (p2) {};
    \draw[-,color=black] (p1) -- (x1) -- (p2);
    \node[ball,text width=.1cm,fill,color=black, right=.5cm of p2] (p3) {};
    \node[ball,text width=.1cm,fill,color=black, right=1cm of p3] (p4) {};
    \draw[-,color=black] (p3) -- (x2) -- (p4);

    \node[ball,text width=.18cm,fill,color=black, left=2cm of x1] (z1) {};
    \node[ball,text width=.1cm,fill,color=black, above=.9cm of z1] (r2) {};    
    \node[ball,text width=.1cm,fill,color=black, left=.5cm of r2] (r1) {};
    \node[ball,text width=.1cm,fill,color=black, right=.5cm of r2] (r3) {};
    \draw[-,color=black] (z1) -- (r2);
    \draw[-,color=black] (z1) edge[bend left] (r1);
    \draw[-,color=black] (z1) edge[bend right] (r3);    

    \node[ball,text width=.18cm,fill,color=black, right=2cm of x2] (v1) {};
    \node[ball,text width=.18cm,fill,color=black, right=1cm of v1] (v2) {};    
    \draw[thick] ($(v1)!0.5!(v2)$) circle (.6cm);   
    \node[ball,text width=.1cm,fill,color=black] at (4.25,0) (q1) {};
    \draw[-,color=black] (q1) edge[bend right] (v1);    
    \node[ball,text width=.1cm,fill,color=black, right=2.35cm of q1] (q2) {};
    \draw[-,color=black] (q2) edge[bend left] (v2);      

    \node[ball,text width=.18cm,fill,color=black, right=2cm of v2] (y1) {};
    \node[ball,text width=.18cm,fill,color=black, right=1cm of y1] (y2) {};
    \node[ball,text width=.18cm,fill,color=black, right=1cm of y2] (y3) {};    
    \draw[-,thick,color=black] (y1) -- (y2) -- (y3);    
    \node[ball,text width=.1cm,fill,color=black] at (7.65,0) (k1) {};    
    \node[ball,text width=.1cm,fill,color=black,right=1cm of k1] (k2) {};        
    \draw[-,color=black] (k1) -- (y1) -- (k2);        
    \node[ball,text width=.1cm,fill,color=black,above=.88cm of y2] (k3) {};

    \draw[-,color=black] (k3) -- (y2);
    \node[ball,text width=.1cm,fill,color=black,right=.6cm of k3] (k4) {};    
    \node[ball,text width=.1cm,fill,color=black,right=.9cm of k4] (k5) {};        
    \draw[-,color=black] (k4) -- (y3) -- (k5);            
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, scale={.8}, transform shape]
        \node at (0,0) {$
            \displaystyle \left(\prod_{j=1}^4 2\mbox{Re}\{\psi_{2}(E_j)\}\right)
            \left.\langle\prod_{j=1}^4\Phi(\vec{p}^{\mbox{\tiny $(j)$}})\rangle\right|_{\mathcal{G}}\:=\:$};
        \begin{scope}[shift={(4,0)}, transform shape]
            \coordinate (s1) at (0,0);
            \coordinate (s2) at ($(s1)+(1,0)$);
            \coordinate (c) at ($(s1)!.5!(s2)$);
            \coordinate (t1) at ($(s1)+(0,1)$);
            \coordinate (t2) at ($(s2)+(0,1)$);
            \draw[-] ($(t1)!-.875!(t2)$) -- ($(t2)!-.875!(t1)$);
            \draw[-] ($(t1)!-.75!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t1)!-.5!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t2)!-.75!(t1)$ ) edge [bend left] (s2);
            \draw[-] ($(t2)!-.5!(t1)$ ) edge [bend left] (s2);
            \draw[thick] (c) circle (.5cm);
            \draw[fill] (s1) circle (2pt);
            \draw[fill] (s2) circle (2pt);
            \node[right=.75cm of s2] (pl) {$\displaystyle +$};
        \end{scope}
        \begin{scope}[shift={(7,0)}, transform shape]
            \coordinate (s1) at (0,0);
            \coordinate (s2) at ($(s1)+(1,0)$);
            \coordinate (c) at ($(s1)!.5!(s2)$);
            \coordinate (t1) at ($(s1)+(0,1)$);
            \coordinate (t2) at ($(s2)+(0,1)$);
            \coordinate (cu) at ($(c)+(0,.5)$);
            \draw[-] ($(t1)!-.875!(t2)$) -- ($(t2)!-.875!(t1)$);
            \draw[-] ($(t1)!-.75!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t1)!-.5!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t2)!-.75!(t1)$ ) edge [bend left] (s2);
            \draw[-] ($(t2)!-.5!(t1)$ ) edge [bend left] (s2);
            \draw[thick] (c) circle (.5cm);
            \draw[fill] (s1) circle (2pt);
            \draw[fill] (s2) circle (2pt);
            \draw[-] ($(cu)-(0,.125)$) -- ($(cu)+(0,.125)$);
            \node[right=.75cm of s2] (pl) {$\displaystyle +$};
        \end{scope}
        \begin{scope}[shift={(4,-2)}, transform shape]
            \coordinate (s1) at (0,0);
            \coordinate (s2) at ($(s1)+(1,0)$);
            \coordinate (c) at ($(s1)!.5!(s2)$);
            \coordinate (t1) at ($(s1)+(0,1)$);
            \coordinate (t2) at ($(s2)+(0,1)$);
            \coordinate (cd) at ($(c)-(0,.5)$);
            \draw[-] ($(t1)!-.875!(t2)$) -- ($(t2)!-.875!(t1)$);
            \draw[-] ($(t1)!-.75!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t1)!-.5!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t2)!-.75!(t1)$ ) edge [bend left] (s2);
            \draw[-] ($(t2)!-.5!(t1)$ ) edge [bend left] (s2);
            \draw[thick] (c) circle (.5cm);
            \draw[fill] (s1) circle (2pt);
            \draw[fill] (s2) circle (2pt);
            \draw[-] ($(cd)-(0,.125)$) -- ($(cd)+(0,.125)$);
            \node[right=.75cm of s2] (pl) {$\displaystyle +$};
            \node[left=.75cm of s1] (pl) {$\displaystyle +$};
        \end{scope}
        \begin{scope}[shift={(7,-2)}, transform shape]
            \coordinate (s1) at (0,0);
            \coordinate (s2) at ($(s1)+(1,0)$);
            \coordinate (c) at ($(s1)!.5!(s2)$);
            \coordinate (t1) at ($(s1)+(0,1)$);
            \coordinate (t2) at ($(s2)+(0,1)$);
            \coordinate (cu) at ($(c)+(0,.5)$);
            \coordinate (cd) at ($(c)-(0,.5)$);
            \draw[-] ($(t1)!-.875!(t2)$) -- ($(t2)!-.875!(t1)$);
            \draw[-] ($(t1)!-.75!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t1)!-.5!(t2)$ ) edge [bend right] (s1);
            \draw[-] ($(t2)!-.75!(t1)$ ) edge [bend left] (s2);
            \draw[-] ($(t2)!-.5!(t1)$ ) edge [bend left] (s2);
            \draw[thick] (c) circle (.5cm);
            \draw[fill] (s1) circle (2pt);
            \draw[fill] (s2) circle (2pt);
            \draw[-] ($(cu)-(0,.125)$) -- ($(cu)+(0,.125)$);
            \draw[-] ($(cd)-(0,.125)$) -- ($(cd)+(0,.125)$);
        \end{scope}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}, shift={(-4,0)}, transform shape]
        \coordinate (a0) at (0,0);
        \coordinate (a1) at ($(a0)+(-2,+1)$);
        \coordinate (a2) at ($(a0)+(0,+1)$);
        \coordinate (a3) at ($(a0)+(+2,+1)$);
        \coordinate (b1) at ($(a1)+(-.625,+1)$);
        \coordinate (b2) at ($(a1)+(+.625,+1)$);
        \coordinate (b3) at ($(a2)+(-.625,+1)$);
        \coordinate (b4) at ($(a2)+(+.625,+1)$);
        \coordinate (b5) at ($(a3)+(-.625,+1)$);
        \coordinate (b6) at ($(a3)+(+.625,+1)$);
        \coordinate (c1) at ($(b1)+(-.25,+1)$);
        \coordinate (c2) at ($(b1)+(0,+1)$);
        \coordinate (c3) at ($(b1)+(+.25,+1)$);
        \coordinate (c4) at ($(b2)+(-.25,+1)$);
        \coordinate (c5) at ($(b2)+(0,+1)$);
        \coordinate (c6) at ($(b2)+(+.25,+1)$);
        \coordinate (c7) at ($(b3)+(-.25,+1)$);
        \coordinate (c8) at ($(b3)+(0,+1)$);
        \coordinate (c9) at ($(b3)+(+.25,+1)$);
        \coordinate (c10) at ($(b4)+(-.25,+1)$);
        \coordinate (c11) at ($(b4)+(0,+1)$);
        \coordinate (c12) at ($(b4)+(+.25,+1)$);
        \coordinate (c13) at ($(b5)+(-.25,+1)$);
        \coordinate (c14) at ($(b5)+(0,+1)$);
        \coordinate (c15) at ($(b5)+(+.25,+1)$);
        \coordinate (c16) at ($(b6)+(-.25,+1)$);
        \coordinate (c17) at ($(b6)+(0,+1)$);
        \coordinate (c18) at ($(b6)+(+.25,+1)$);
        \draw[-, thick] (a0) -- (a1);
        \draw[-, thick] (a0) -- (a2);
        \draw[-, thick] (a0) -- (a3);
        \draw[-, thick] (a1) -- (b1);
        \draw[-, thick] (a1) -- (b2);
        \draw[-, thick] (a2) -- (b3);
        \draw[-, thick] (a2) -- (b4);
        \draw[-, thick] (a3) -- (b5);
        \draw[-, thick] (a3) -- (b6);
        \draw[-, thick] (b1) -- (c1);
        \draw[-, thick] (b1) -- (c2);
        \draw[-, thick] (b1) -- (c3);
        \draw[-, thick] (b2) -- (c4);
        \draw[-, thick] (b2) -- (c5);
        \draw[-, thick] (b2) -- (c6);
        \draw[-, thick] (b3) -- (c7);
        \draw[-, thick] (b3) -- (c8);
        \draw[-, thick] (b3) -- (c9);
        \draw[-, thick] (b4) -- (c10);
        \draw[-, thick] (b4) -- (c11);
        \draw[-, thick] (b4) -- (c12);
        \draw[-, thick] (b5) -- (c13);
        \draw[-, thick] (b5) -- (c14);
        \draw[-, thick] (b5) -- (c15);
        \draw[-, thick] (b6) -- (c16);
        \draw[-, thick] (b6) -- (c17);
        \draw[-, thick] (b6) -- (c18);
        \draw[fill] (a0) circle (2pt);
        \draw[fill] (a1) circle (2pt);
        \draw[fill] (a2) circle (2pt);
        \draw[fill] (a3) circle (2pt);
        \draw[fill] (b1) circle (2pt);
        \draw[fill] (b2) circle (2pt);
        \draw[fill] (b3) circle (2pt);
        \draw[fill] (b4) circle (2pt);
        \draw[fill] (b5) circle (2pt);
        \draw[fill] (b6) circle (2pt);
        \draw[fill] (c1) circle (2pt);
        \draw[fill] (c2) circle (2pt);
        \draw[fill] (c3) circle (2pt);
        \draw[fill] (c4) circle (2pt);
        \draw[fill] (c5) circle (2pt);
        \draw[fill] (c6) circle (2pt);
        \draw[fill] (c7) circle (2pt);
        \draw[fill] (c8) circle (2pt);
        \draw[fill] (c9) circle (2pt);
        \draw[fill] (c10) circle (2pt);
        \draw[fill] (c11) circle (2pt);
        \draw[fill] (c12) circle (2pt);
        \draw[fill] (c13) circle (2pt);
        \draw[fill] (c14) circle (2pt);
        \draw[fill] (c15) circle (2pt);
        \draw[fill] (c16) circle (2pt);
        \draw[fill] (c17) circle (2pt);
        \draw[fill] (c18) circle (2pt);
        \draw[-] ($(c1)!-.125!(c18)$) -- ($(c18)!-.125!(c1)$);
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[node distance=2cm, cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}]
        \begin{scope}[parallelogram/.style={trapezium, draw, fill=gray, opacity=.3, minimum width=4cm, trapezium left angle=45, trapezium right angle=135}]
            \def\xa{1}
            \def\ya{3}
            \def\r{.35} 
            \def\rb{.15} 
            \coordinate (Ct) at (\xa,\ya); 
            \coordinate (TC) at ($(Ct)+(0,-2)$);   
            \coordinate (S) at ($(Ct)+(0,-3.5)$);  
            \coordinate (A1) at ($(TC)+(-1,0)$);
            \coordinate (A2) at ($(TC)+(-.5,-.5)$);
            \coordinate (A3) at ($(TC)+(1,0)$);
            \coordinate (A4) at ($(TC)+(.5,.5)$);
            \pgfmathsetmacro\Axi{\r*cos(180)}
            \pgfmathsetmacro\Ayi{\r*sin(180)}
            \coordinate (As) at ($(S)+(\Axi,\Ayi)$);
            \pgfmathsetmacro\Bxi{\r*cos(0)}
            \pgfmathsetmacro\Byi{\r*sin(0)}
            \coordinate (Bs) at ($(S)+(\Bxi,\Byi)$);
            \pgfmathsetmacro\Cxi{\r*cos(60)}
            \pgfmathsetmacro\Cyi{\r*sin(60)}
            \coordinate (Cs) at ($(S)+(\Cxi,\Cyi)$);
            \pgfmathsetmacro\Dxi{\rb*cos(120)}
            \pgfmathsetmacro\Dyi{\rb*sin(120)}
            \coordinate (Ds) at ($(S)+(\Dxi,\Dyi)$);
            \coordinate (BR) at ($(Ct)+({3/2},-5)$);
            \coordinate (TR) at ($(Ct)+({3/2},-2)$);
            \coordinate (tb) at ($(BR)+(0.125,0)$);
            \coordinate (tt) at ($(TR)+(0.125,0)$);
            \node [shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl) at (S) {};
            \draw[-, directed, black, thick] (A1) -- (A2);
            \draw[-, directed, black, thick] (A2) -- (A3);
            \draw[-, directed, black, thick] (A3) -- (A4);
            \draw[-, directed, black, thick] (A4) -- (A1);   
            \draw[-, red, thick] (As) edge [bend left] (A1);
            \draw[-, red, thick] (Ds) edge [bend left=20] (A2);   
            \draw[-, red, thick] (Bs) edge [bend right] (A3);   
            \draw[-, red, thick] (Cs) edge [bend right=20] (A4);   
            \draw [->, thick] (tb) -- (tt);
            \coordinate [label=right:{\tiny $\eta$}] (t) at ($(tb)!0.5!(tt)$);
            \node[parallelogram, trapezium stretches=false,minimum height=1cm] at (TC) {};
            \coordinate (LT) at ($(Ct)+(0,-6.5)$);
            \node [shade, shading=ball,circle,ball color=red!90!black,opacity=.25, minimum size=1cm] (Ampl2) at (S) {};
            \coordinate (tc) at ($(S)-(.75,0)$);
            \coordinate (tc1) at ($(tc)+(0,.5)$);
            \coordinate (tc2) at ($(tc)-(0,.5)$);
            \draw[->] (tc1) -- (tc2);
            \node[scale=.75] (tcl) at ($(tc)-(.125,0)$) {$\bar{\eta}$};
        \end{scope}
        \begin{scope}[shift={(7.5,0)}, transform shape, parallelogram/.style={trapezium, draw, fill=gray, opacity=.3, minimum width=4cm, trapezium left angle=45, trapezium right angle=135}]
        \def\xa{1}
        \def\ya{3}
        \def\r{.15} 
        \def\rb{.15} 
        \coordinate (Ct) at (\xa,\ya); 
        \coordinate (TC) at ($(Ct)+(0,-2)$);   
        \coordinate (S) at ($(Ct)+(0,-3.5)$);
        \coordinate (Sl) at ($(S)-(.75,0)$);
        \coordinate (Sr) at ($(S)+(.75,0)$); 
        \coordinate (A1) at ($(TC)+(-1,0)$);
        \coordinate (A2) at ($(TC)+(-.5,-.5)$);
        \coordinate (A3) at ($(TC)+(1,0)$);
        \coordinate (A4) at ($(TC)+(.5,.5)$);
        \pgfmathsetmacro\Axi{\r*cos(180)}
        \pgfmathsetmacro\Ayi{\r*sin(180)}
        \coordinate (As) at ($(Sl)+(\Axi,\Ayi)$);
        \pgfmathsetmacro\Bxi{\r*cos(0)}
        \pgfmathsetmacro\Byi{\r*sin(0)}
        \coordinate (Bs) at ($(Sr)+(\Bxi,\Byi)$);m
        \pgfmathsetmacro\Cxi{\r*cos(60)}
        \pgfmathsetmacro\Cyi{\r*sin(60)}
        \coordinate (Cs) at ($(Sr)+(\Cxi,\Cyi)$);
        \pgfmathsetmacro\Dxi{\rb*cos(120)}
        \pgfmathsetmacro\Dyi{\rb*sin(120)}
        \coordinate (Ds) at ($(Sl)+(\Dxi,\Dyi)$);
        \coordinate (Es) at ($(Sl)+(\Bxi,\Byi)$);
        \coordinate (Fs) at ($(Sr)+(\Axi,\Ayi)$);   
        \coordinate (BR) at ($(Ct)+({3/2},-5)$);
        \coordinate (TR) at ($(Ct)+({3/2},-2)$);
        \coordinate (tb) at ($(BR)+(0.125,0)$);
        \coordinate (tt) at ($(TR)+(0.125,0)$);
        \node [shade, shading=ball,circle,ball color=blue,minimum size=.2cm] (AmplL) at (Sl) {};
        \node [shade, shading=ball,circle,ball color=blue,minimum size=.2cm] (AmplR) at (Sr) {};   
        \draw[-, directed, black, thick] (A1) -- (A2);
        \draw[-, directed, black, thick] (A2) -- (A3);
        \draw[-, directed, black, thick] (A3) -- (A4);
        \draw[-, directed, black, thick] (A4) -- (A1);   
        \draw[-, black, thick] (A1) -- (A3);
        \draw[-, red, thick] (As) edge [bend left] (A1);
        \draw[-, red, thick] (Ds) edge [bend left=20] (A2);   
        \draw[-, red, thick] (Bs) edge [bend right] (A3);   
        \draw[-, red, thick] (Cs) edge [bend right=20] (A4);
        \draw[-, red, thick] (Es) -- (Fs);   
        \draw [->, thick] (tb) -- (tt);
        \coordinate [label=right:{\tiny $\eta$}] (t) at ($(tb)!0.5!(tt)$);
        \node[parallelogram, trapezium stretches=false,minimum height=1cm] at (TC) {};
        \coordinate (LT) at ($(Ct)+(0,-6.5)$);
        \node [shade, shading=ball,circle,ball color=red!90!black,opacity=.25, minimum size=.5cm] (AmplL2) at (Sl) {};
        \coordinate (tc) at ($(Sl)-(.5,0)$);
        \coordinate (tc1) at ($(tc)+(0,.5)$);
        \coordinate (tc2) at ($(tc)-(0,.5)$);
        \draw[->] (tc1) -- (tc2);
        \node[scale=.75] (tcl) at ($(tc)-(.1,0)$) {$\eta_L$};
        \end{scope}
    \end{tikzpicture}

==> (inline-5) <==
\begin{array}{l}
            \mathcal{I}\nsubseteq\mathcal{J},\\
            \mathcal{J}\nsubseteq\mathcal{I},\\
            \mathcal{I}\cap\mathcal{J}\,\neq\,\varnothing.
        \end{array}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt},
                        axis/.style={very thick, ->, >=stealth'}, 
                        pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten>=2pt}, 
                        every node/.style={color=black}]
        \begin{scope}%[shift={(.5,0)}, scale={.75}, transform shape]
            \coordinate (c1) at (2,-1.5);
            \coordinate (c2) at (4,+0);
            \coordinate (u1) at ($(c1)+(-.25,0)$);
            \coordinate (u2) at ($(c2)+(-.25,0)$);
            \coordinate (d1) at ($(c1)+(.25,0)$);
            \coordinate (d2) at ($(c2)+(.25,0)$);
            \coordinate[label=below:{\tiny $1$}] (p1) at ($(c1)-(0,1)$);
            \coordinate[label=below:{\tiny $2$}] (p2) at ($(c1)-(.75,.75)$);
            \coordinate[label=left:{\tiny $3$}] (p3) at ($(c1)-(1,0)$);
            \coordinate[label=above:{\tiny $4$}] (p4) at ($(c2)+(0,1)$);
            \coordinate[label=above:{\tiny $5$}] (p5) at ($(c2)+(.75,.75)$);
            \coordinate[label=right:{\tiny $6$}] (p6) at ($(c2)+(1,0)$);      
            \draw[-,very thick, color=red] (c1) -- (c2);
            \draw[-,very thick, color=red] (u1) -- (u2);
            \draw[-,very thick, color=red] (d1) -- (d2);
            \draw[-,very thick, color=red] (c1) -- (p1);
            \draw[-,very thick, color=red] (c1) -- (p2);
            \draw[-,very thick, color=red] (c1) -- (p3);
            \draw[-,very thick, color=red] (c2) -- (p4);
            \draw[-,very thick, color=red] (c2) -- (p5);
            \draw[-,very thick, color=red] (c2) -- (p6);
            \node[shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl1) at (c1) {};        
            \node[shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl2) at (c2) {};   
            \coordinate (t1) at ($(u1)!0.5!(u2)$);
            \coordinate (t2) at ($(d1)!0.5!(d2)$);
            \draw[dashed, thick, color=blue, name path=P1] ($(t1)!-1cm!(t2)$) -- ($(t2)!-1cm!(t1)$);          
        \end{scope}
        \begin{scope}[shift={(5.5,0)}, transform shape]
            \coordinate (c1) at (4,-1.5);
            \coordinate (c2) at (2,+0);
            \coordinate (u1) at ($(c1)+(.25,0)$);
            \coordinate (u2) at ($(c2)+(.25,0)$);
            \coordinate (d1) at ($(c1)+(-.25,0)$);
            \coordinate (d2) at ($(c2)+(-.25,0)$);
            \coordinate[label=below:{\tiny $2$}] (p1) at ($(c1)-(0,1)$);
            \coordinate[label=below:{\tiny $1$}] (p2) at ($(c1)+(.75,-.75)$);
            \coordinate[label=right:{\tiny $6$}] (p3) at ($(c1)+(1,0)$);
            \coordinate[label=left:{\tiny $4$}] (p4) at ($(c2)+(-.75,.75)$);
            \coordinate[label=left:{\tiny $3$}] (p5) at ($(c2)-(1,0)$);
            \coordinate[label=above:{\tiny $5$}] (p6) at ($(c2)+(0,1)$);      
            \draw[-,very thick, color=red] (c1) -- (c2);
            \draw[-,very thick, color=red] (u1) -- (u2);
            \draw[-,very thick, color=red] (d1) -- (d2);
            \draw[-,very thick, color=red] (c1) -- (p1);
            \draw[-,very thick, color=red] (c1) -- (p2);
            \draw[-,very thick, color=red] (c1) -- (p3);
            \draw[-,very thick, color=red] (c2) -- (p4);
            \draw[-,very thick, color=red] (c2) -- (p5);
            \draw[-,very thick, color=red] (c2) -- (p6);
            \node[shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl1) at (c1) {};        
            \node[shade, shading=ball,circle,ball color=green!70!black,minimum size=.75cm] (Ampl2) at (c2) {};   
            \coordinate (t1) at ($(u1)!0.5!(u2)$);
            \coordinate (t2) at ($(d1)!0.5!(d2)$);
            \draw[dashed, thick, color=blue, name path=P1] ($(t1)!-1cm!(t2)$) -- ($(t2)!-1cm!(t1)$);
        \end{scope}
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[line join = round, line cap = round, ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, scale=1.5, transform shape]
  \begin{scope}
   \def\cx{1.75}
   \def\cy{3}
   \def\r{.6}
   \pgfmathsetmacro\Axi{\cx+\r*cos(135)}
   \pgfmathsetmacro\Ayi{\cy+\r*sin(135)}
   \pgfmathsetmacro\Axf{\Axi+cos(135)}
   \pgfmathsetmacro\Ayf{\Ayi+sin(135)}
   \coordinate (pAi) at (\Axi,\Ayi);
   \coordinate (pAf) at (\Axf,\Ayf);
   \pgfmathsetmacro\Bxi{\cx+\r*cos(45)}
   \pgfmathsetmacro\Byi{\cy+\r*sin(45)}
   \pgfmathsetmacro\Bxf{\Bxi+cos(45)}
   \pgfmathsetmacro\Byf{\Byi+sin(45)}
   \coordinate (pBi) at (\Bxi,\Byi);
   \coordinate (pBf) at (\Bxf,\Byf);
   \pgfmathsetmacro\Cxi{\cx+\r*cos(-45)}
   \pgfmathsetmacro\Cyi{\cy+\r*sin(-45)}
   \pgfmathsetmacro\Cxf{\Cxi+cos(-45)}
   \pgfmathsetmacro\Cyf{\Cyi+sin(-45)}
   \coordinate (pCi) at (\Cxi,\Cyi);
   \coordinate (pCf) at (\Cxf,\Cyf);
   \pgfmathsetmacro\Dxi{\cx+\r*cos(-135)}
   \pgfmathsetmacro\Dyi{\cy+\r*sin(-135)}
   \pgfmathsetmacro\Dxf{\Dxi+cos(-135)}
   \pgfmathsetmacro\Dyf{\Dyi+sin(-135)}
   \coordinate (pDi) at (\Dxi,\Dyi);
   \coordinate (pDf) at (\Dxf,\Dyf);
   \pgfmathsetmacro\Exi{\cx+\r*cos(90)}
   \pgfmathsetmacro\Eyi{\cy+\r*sin(90)}
   \pgfmathsetmacro\Exf{\Exi+cos(90)}
   \pgfmathsetmacro\Eyf{\Eyi+sin(90)}
   \coordinate (pEi) at (\Exi,\Eyi);
   \coordinate (pEf) at (\Exf,\Eyf);
   \coordinate (ti) at ($(pDf)-(.25,0)$);
   \coordinate (tf) at ($(pAf)-(.25,0)$);
   \draw[->] (ti) -- (tf);
   \coordinate[label=left:{\tiny $\displaystyle\eta$}] (t) at ($(ti)!0.5!(tf)$);
   \coordinate (t0) at ($(pBf)+(.1,0)$);
   \coordinate (tinf) at ($(pCf)+(.1,0)$);
   \node[scale=.5, right=.0125 of t0] (t0l) {\tiny $\displaystyle\eta\,=\,0$};
   \node[scale=.5, right=.0125 of tinf] (tinfl) {\tiny $\displaystyle\eta\,=\,-\infty$};
   \draw[-] ($(pAf)-(.1,0)$) -- (t0);
   \draw[-] ($(pDf)-(.1,0)$) -- ($(pCf)+(.1,0)$);
   \coordinate (d2) at ($(pAf)!0.25!(pBf)$);
   \coordinate (d3) at ($(pAf)!0.5!(pBf)$);
   \coordinate (d4) at ($(pAf)!0.75!(pBf)$);
   \node[above=.01cm of pAf, scale=.5] (d1l) {$\displaystyle\vec{p}_1$};
   \node[above=.01cm of d2, scale=.5] (d2l) {$\displaystyle\vec{p}_2$};
 %  \node[above=.01cm of d3, scale=.5] (d3l) {$\displaystyle\vec{p}_3$};
   \node[above=.01cm of d4, scale=.5] (d4l) {$\displaystyle\vec{p}_3$};
   \node[above=.01cm of pBf, scale=.5] (d5l) {$\displaystyle\vec{p}_4$};
   \def\rb{.55}
   \pgfmathsetmacro\sax{\cx+\rb*cos(180)}
   \pgfmathsetmacro\say{\cy+\rb*sin(180)}
   \coordinate[label=below:{\scalebox{0.5}{$x_1$}}] (s1) at (\sax,\say);
   \pgfmathsetmacro\sbx{\cx+\rb*cos(135)}
   \pgfmathsetmacro\sby{\cy+\rb*sin(135)}
   \coordinate (s2) at (\sbx,\sby);
   \pgfmathsetmacro\scx{\cx+\rb*cos(90)}
   \pgfmathsetmacro\scy{\cy+\rb*sin(90)}
   \coordinate (s3) at (\scx,\scy);
   \pgfmathsetmacro\sdx{\cx+\rb*cos(45)}
   \pgfmathsetmacro\sdy{\cy+\rb*sin(45)}
   \coordinate (s4) at (\sdx,\sdy);
   \pgfmathsetmacro\sex{\cx+\rb*cos(0)}
   \pgfmathsetmacro\sey{\cy+\rb*sin(0)}
   \coordinate[label=below:{\scalebox{0.5}{$x_2$}}] (s5) at (\sex,\sey);
   %\coordinate[label=below:{\scalebox{0.5}{$x_2$}}] (sc) at (\cx,\cy);
   \draw (s1) edge [bend left] (pAf);
%   \draw (s1) edge (pAf);
   \draw (s1) edge [bend left] (d2);
%   \draw (s1) edge (d2);
  % \draw (s3) -- (d3);
   \draw (s5) edge [bend right] (d4);
%   \draw (s5) edge (d4);
   \draw (s5) edge [bend right] (pBf);
%   \draw (s5) edge (pBf);
   \draw [fill] (s1) circle (1pt);
%   \draw [fill] (sc) circle (1pt);
%   \draw (s3) -- (sc);
   \draw [fill] (s5) circle (1pt);
   \draw[-,thick] (s1)  -- (s5);
  \end{scope}
  \begin{scope}[shift={(3.5,0)}, transform shape]
   \def\cx{1.75}
   \def\cy{3}
   \def\r{.6}
   \pgfmathsetmacro\Axi{\cx+\r*cos(135)}
   \pgfmathsetmacro\Ayi{\cy+\r*sin(135)}
   \pgfmathsetmacro\Axf{\Axi+cos(135)}
   \pgfmathsetmacro\Ayf{\Ayi+sin(135)}
   \coordinate (pAi) at (\Axi,\Ayi);
   \coordinate (pAf) at (\Axf,\Ayf);
   \pgfmathsetmacro\Bxi{\cx+\r*cos(45)}
   \pgfmathsetmacro\Byi{\cy+\r*sin(45)}
   \pgfmathsetmacro\Bxf{\Bxi+cos(45)}
   \pgfmathsetmacro\Byf{\Byi+sin(45)}
   \coordinate (pBi) at (\Bxi,\Byi);
   \coordinate (pBf) at (\Bxf,\Byf);
   \pgfmathsetmacro\Cxi{\cx+\r*cos(-45)}
   \pgfmathsetmacro\Cyi{\cy+\r*sin(-45)}
   \pgfmathsetmacro\Cxf{\Cxi+cos(-45)}
   \pgfmathsetmacro\Cyf{\Cyi+sin(-45)}
   \coordinate (pCi) at (\Cxi,\Cyi);
   \coordinate (pCf) at (\Cxf,\Cyf);
   \pgfmathsetmacro\Dxi{\cx+\r*cos(-135)}
   \pgfmathsetmacro\Dyi{\cy+\r*sin(-135)}
   \pgfmathsetmacro\Dxf{\Dxi+cos(-135)}
   \pgfmathsetmacro\Dyf{\Dyi+sin(-135)}
   \coordinate (pDi) at (\Dxi,\Dyi);
   \coordinate (pDf) at (\Dxf,\Dyf);
   \pgfmathsetmacro\Exi{\cx+\r*cos(90)}
   \pgfmathsetmacro\Eyi{\cy+\r*sin(90)}
   \pgfmathsetmacro\Exf{\Exi+cos(90)}
   \pgfmathsetmacro\Eyf{\Eyi+sin(90)}
   \coordinate (pEi) at (\Exi,\Eyi);
   \coordinate (pEf) at (\Exf,\Eyf);
   \coordinate (ti) at ($(pDf)-(.25,0)$);
   \coordinate (tf) at ($(pAf)-(.25,0)$);
   \def\rb{.55}
   \pgfmathsetmacro\sax{\cx+\rb*cos(180)}
   \pgfmathsetmacro\say{\cy+\rb*sin(180)}
   \coordinate[label=below:{\scalebox{0.5}{$x_1$}}] (s1) at (\sax,\say);
   \pgfmathsetmacro\sbx{\cx+\rb*cos(135)}
   \pgfmathsetmacro\sby{\cy+\rb*sin(135)}
   \coordinate (s2) at (\sbx,\sby);
   \pgfmathsetmacro\scx{\cx+\rb*cos(90)}
   \pgfmathsetmacro\scy{\cy+\rb*sin(90)}
   \coordinate (s3) at (\scx,\scy);
   \pgfmathsetmacro\sdx{\cx+\rb*cos(45)}
   \pgfmathsetmacro\sdy{\cy+\rb*sin(45)}
   \coordinate (s4) at (\sdx,\sdy);
   \pgfmathsetmacro\sex{\cx+\rb*cos(0)}
   \pgfmathsetmacro\sey{\cy+\rb*sin(0)}
   \coordinate[label=below:{\scalebox{0.5}{$x_2$}}] (s5) at (\sex,\sey);
%   \coordinate[label=below:{\scalebox{0.5}{$x_2$}}] (sc) at (\cx,\cy);
   \draw [fill] (s1) circle (1pt);
%   \draw [fill] (sc) circle (1pt);
   \draw [fill] (s5) circle (1pt);
   \draw[-,thick] (s1) -- (s5);
  \end{scope}
 \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate (c1) at (0,0);
            \coordinate (c2) at ($(c1)+(2,0)$);
            \draw[fill=blue!20,shade,blue!20] (c1) circle (.5cm);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c1) {$\mathcal{L}$};
            \node[anchor=center] at (c2) {$\mathcal{R}$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}$}$] (v1) at ($(c1)+(.5,0)$);
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[-,reverse directed,very thick] (v1) -- (v2);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
        \end{scope}
        \begin{scope}[shift={(4,0)}, transform shape]
            \coordinate (c1) at (0,0);
            \coordinate (c2) at ($(c1)+(2,0)$);
            \draw[fill=blue!20,shade,blue!20] (c1) circle (.5cm);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c1) {$\mathcal{L}$};
            \node[anchor=center] at (c2) {$\mathcal{R}$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}$}$] (v1) at ($(c1)+(.5,0)$);
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[-,directed,very thick] (v1) -- (v2);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
        \end{scope}
        \begin{scope}[shift={(8,0)}, transform shape]
            \coordinate (c1) at (0,0);
            \coordinate (c2) at ($(c1)+(2,0)$);
            \draw[fill=blue!20,shade,blue!20] (c1) circle (.5cm);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c1) {$\mathcal{L}$};
            \node[anchor=center] at (c2) {$\mathcal{R}$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}$}$] (v1) at ($(c1)+(.5,0)$);
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[-,dashed,very thick] (v1) -- (v2);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
        \end{scope}
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate (c1) at (0,0);
            \coordinate (c2) at ($(c1)+(2.5,0)$);
            \draw[fill=blue!20,shade,blue!20] (c1) circle (.5cm);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c1) {$\mathcal{L}$};
            \node[anchor=center] at (c2) {$\mathcal{R}$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}$}$] (v1) at ($(c1)+(.5,0)$);
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[-,dashed,very thick] (v1) -- (v2);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \node[anchor=center] (eq) at ($(v2)+(1.25,0)$) {$\displaystyle =$};
        \end{scope}
        \begin{scope}[shift={(4,0)}, transform shape]
            \coordinate (c1) at (0,0);
            \coordinate (c2) at ($(c1)+(2.5,0)$);
            \draw[fill=blue!20,shade,blue!20] (c1) circle (.5cm);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c1) {$\mathcal{L}$};
            \node[anchor=center] at (c2) {$\mathcal{R}$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}+y_e$}$] (v1) at ($(c1)+(.5,0)$);
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}+y_e$}$] (v2) at ($(c2)-(.5,0)$);
            \node[anchor=center, scale=.75] (psi2) at ($(v1)!.5!(v2)$) {$\displaystyle\frac{1}{2y_e}$};
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}$}$] (c1) at (0,0);
            \coordinate (c2) at (1.5,0);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c2) {$\mathcal{G}'$};
            \coordinate[label=below:$\mbox{\tiny $x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[-,directed,very thick] (c1) -- (v2);
            \draw[fill] (c1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \node[anchor=center] (eq) at ($(v2)+(1.25,0)$) {$\displaystyle =$};
        \end{scope}
        \begin{scope}[shift={(4,0)}, transform shape]
            \coordinate (c2) at (1.5,0);
            \draw[fill=blue!20,shade,blue!20] (c2) circle (.5cm);
            \node[anchor=center] at (c2) {$\mathcal{G}'$};
            \coordinate[label=below:$\mbox{\tiny $x_{v_e}+x_{v'_e}$}$] (v2) at ($(c2)-(.5,0)$);
            \draw[fill] (v2) circle (2pt);
            \node[left=.5cm of v2, scale=.75] (fct) {$\displaystyle\frac{1}{x_{v_e}+y_e}\times\frac{1}{2y_e}$};
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate[label=below:{$\mbox{\tiny $x_1$}$}] (v1) at (0,0);
            \coordinate[label=below:{$\mbox{\tiny $x_2$}$}] (v2) at ($(v1)+(1,0)$);
            \coordinate[label=below:{$\mbox{\tiny $x_3$}$}] (v3) at ($(v2)+(1,0)$);
            \draw[-, reverse directed, very thick] (v1) -- (v2);
            \draw[-, directed, very thick] (v2) -- (v3);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[right=.125cm of v3] (eq) {$\displaystyle =$};
        \end{scope}
        \begin{scope}[shift={(5.75,0)}, transform shape]
            \coordinate[label=below:{$\mbox{\tiny $x_1+x_2$}$}] (v1) at (0,0);
            \coordinate[label=below:{$\mbox{\tiny $x_3$}$}] (v3) at ($(v1)+(1,0)$);
            \draw[-, directed, very thick] (v1) -- (v3);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[left=.325cm of v1, scale=.75] (fct) {$\displaystyle\frac{1}{y_{12}+x_2+y_{23}}\times\frac{1}{2y_{12}}$};
            \node[right=.125cm of v3] (eq) {$\displaystyle +$};
        \end{scope}
        \begin{scope}[shift={(10.25,0)}, transform shape]
            \coordinate[label=below:{$\mbox{\tiny $x_1$}$}] (v1) at (0,0);
            \coordinate[label=below:{$\mbox{\tiny $x_2+x_3$}$}] (v3) at ($(v1)+(1,0)$);
            \draw[-, reverse directed, very thick] (v1) -- (v3);
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[left=.125cm of v1, scale=.75] (fct) {$\displaystyle\frac{1}{y_{12}+x_2+y_{23}}\times\frac{1}{2y_{23}}$};
        \end{scope}
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate (cG) at (0,0);
            
            \draw[shade,color=blue!20] (cG) circle (.5cm);
            \node[anchor=center, scale=.75] (PG) at (cG) {$\displaystyle\psi_{\mathcal{G}}$};
            \node[anchor=center, left=.325cm of PG] (Etot) {$\displaystyle\left(\sum_{v\in\mathcal{V}}x_v\right)$};
            \node[anchor=center, right=.25cm of PG] (eq) {$\displaystyle =\:\sum_{\centernot{e}\in\mathcal{E}}$};
            
            \coordinate (cc) at ($(eq)+(2,0)$);
            \coordinate (cL) at ($(cc)-(1,0)$);
            \coordinate (cR) at ($(cc)+(1,0)$);
            
            \draw[shade,color=blue!20] (cL) circle (.5cm);
            \node[scale=.75] (PL) at (cL) {$\displaystyle\psi_{\mathcal{L}}$};
            \draw[shade,color=blue!20] (cR) circle (.5cm);
            \node[scale=.75] (PR) at (cR) {$\displaystyle\psi_{\mathcal{R}}$};
            \coordinate[label=below:\mbox{\tiny $x_{s_e}$}] (v1e) at ($(cL)+(.5cm,0)$);
            \coordinate[label=below:\mbox{\tiny $x_{s'_e}$}] (v2e) at ($(cR)-(.5cm,0)$);
            \draw[dashed,red,very thick] ($(cL)+(.5cm,0)$) -- ($(cR)-(.5cm,0)$);
            \draw[fill] (v1e) circle (2pt);
            \draw[fill] (v2e) circle (2pt);
            
            \node[anchor=center, right=.5cm of cR] (pl) {$\displaystyle +\:\sum_{\centernot{e}\in\mathcal{E}}$};
            \coordinate (CL) at ($(pl)+(2,0)$);
            \draw[shade,color=blue!20] (CL) circle (.5cm);
            \node[scale=.75] (PL2) at (CL) {$\displaystyle\psi_{\mathcal{G}'}$};
            \coordinate[label=left:{\mbox{\tiny $x_{s_{\centernot{e}}}+y_e$}}] (s1) at ({.5*cos(-120)+7.175},{.5*sin(-120)});
            \coordinate[label=right:{\mbox{\tiny $x_{s'_{\centernot{e}}}+y_e$}}] (s2) at ({.5*cos(-60)+7.175},{.5*sin(-60)});
            \draw[-,dashed,very thick,color=red] (s1.south) edge[bend right=100] (s2.south);
            \draw[fill] (s1) circle (2pt);
            \draw[fill] (s2) circle (2pt);
        \end{scope}
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate (ccI) at (0,0);
            \coordinate (ccJ) at (-1.5,-1.5);
            \coordinate (ccK) at (+1.5,-1.5);
            \draw[fill,color=blue!20, shade] (ccI) circle (.5cm);
            \draw[fill,color=blue!20, shade] (ccJ) circle (.5cm);
            \draw[fill,color=blue!20, shade] (ccK) circle (.5cm);
            \node at (ccI) {$\mathcal{G}_{\mathcal{I}}$};
            \node at (ccJ) {$\mathcal{G}_{\mathcal{J}}$};
            \node at (ccK) {$\mathcal{G}_{\mathcal{K}}$};
            \coordinate[label=left:{\tiny $x_{i+1}$}] (xI1) at ($(ccI)+(-.433cm,-.25cm)$);
            \coordinate[label=right:{\tiny $x_{j}$}] (xI2) at ($(ccI)+(+.433cm,-.25cm)$);
            \draw[fill] (xI1) circle (2pt);
            \draw[fill] (xI2) circle (2pt);
            \coordinate[label=right:{\tiny $x_{i}$}] (xJ1) at ($(ccJ)+(+.433cm,+.25cm)$);
            \draw[fill] (xJ1) circle (2pt);
            \coordinate[label=left:{\tiny $x_{j+1}$}] (xK2) at ($(ccK)+(-.433cm,+.25cm)$);
            \draw[fill] (xK2) circle (2pt);
            \draw[-] (xI1) --node[midway,left] {\tiny $y_{i,i+1}$} (xJ1);
            \draw[-] (xI2) --node[midway,right] {\tiny $y_{j,j+1}$} (xK2);
            \draw[-,thick, dashed, red] (ccI) circle (.575cm);
            \coordinate (t1) at ($(ccI)!.5!(ccK)$);
            \coordinate (eq) at ($(t1)+(1.75,0)$);
            \node at (eq) {$=$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \coordinate (ccI) at (0,0);
            \coordinate (ccJ) at (-1.5,-1.5);
            \coordinate (ccK) at (+1.5,-1.5);
            \draw[fill,color=blue!20, shade] (ccI) circle (.5cm);
            \draw[fill,color=blue!20, shade] (ccJ) circle (.5cm);
            \draw[fill,color=blue!20, shade] (ccK) circle (.5cm);
            \node at (ccI) {$\mathcal{G}_{\mathcal{I}}$};
            \node at (ccJ) {$\mathcal{G}_{\mathcal{J}}$};
            \node at (ccK) {$\mathcal{G}_{\mathcal{K}}$};
            \coordinate[label=left:{\tiny $x_{i+1}$}] (xI1) at ($(ccI)+(-.433cm,-.25cm)$);
            \coordinate[label=right:{\tiny $x_{j}$}] (xI2) at ($(ccI)+(+.433cm,-.25cm)$);
            \draw[fill] (xI1) circle (2pt);
            \draw[fill] (xI2) circle (2pt);
            \coordinate[label=right:{\tiny $x_{i}$}] (xJ1) at ($(ccJ)+(+.433cm,+.25cm)$);
            \draw[fill] (xJ1) circle (2pt);
            \coordinate[label=left:{\tiny $x_{j+1}$}] (xK2) at ($(ccK)+(-.433cm,+.25cm)$);
            \draw[fill] (xK2) circle (2pt);
            \coordinate[label=left:{\tiny $x_{\mathcal{I}}+y_{j,j+1}$}] (xJ1f) at ($(xI1)!.325!(xJ1)$);
            \coordinate[label=right:{\tiny $x_{\mathcal{I}}+y_{i,i+1}$}] (xK2f) at ($(xI2)!.325!(xK2)$);
            \draw[-] (xJ1) --node[midway,left] {\tiny $y_{i,i+1}$} (xJ1f);
            \draw[-] (xK2) --node[midway,right] {\tiny $y_{j,j+1}$} (xK2f);
            \draw[fill] (xJ1f) circle (2pt);
            \draw[fill] (xK2f) circle (2pt);
            \draw[-,thick, dashed, red] (ccI) circle (.575cm);
            \draw[-,thick, dashed, red] (xJ1f) circle (4pt);
            \draw[-,thick, dashed, red] (xK2f) circle (4pt);
        \end{scope}
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \coordinate (ref) at (0,0);
        \node (lhs) at (ref) {$\displaystyle 0\:=\:\frac{1}{2\pi i}\oint_{\hat{\mathbb{C}}}dx_1\,\psi_{\mathcal{G}}(x_1)\:=\:$};
        \coordinate[label=below:{\tiny $x_1$}] (x1) at ($(ref)+(2,0)$);
        \coordinate[label=below:{\tiny $x_2$}] (x2) at ($(x1)+(1,0)$);
        \draw[-, thick] (x1) --node[midway, above] {\tiny $y_{12}$} (x2);
        \draw[fill] (x1) circle (2pt);
        \draw[fill] (x2) circle (2pt);
        \draw[-, dashed, thick, red] ($(x1)!.5!(x2)$) ellipse (.75cm and .125cm);
        \coordinate (pl) at ($(x2)+(.75,0)$);
        \coordinate[label=below:{\tiny $x_1$}] (x1b) at ($(pl)+(.75,0)$);
        \coordinate[label=below:{\tiny $x_2$}] (x2b) at ($(x1b)+(1,0)$);
        \node (pl2) at (pl) {$+$};
        \draw[-, thick] (x1b) --node[midway, above] {\tiny $y_{12}$} (x2b);
        \draw[fill] (x1b) circle (2pt);
        \draw[fill] (x2b) circle (2pt);
        \draw[-, dashed, thick, red] (x1b) circle (4pt);
    \end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \coordinate[label=below:{\tiny $x_1$}] (x1) at ($(0,0)+(2,0)$);
        \coordinate[label=below:{\tiny $x_2$}] (x2) at ($(x1)+(1,0)$);
        \draw[-, thick] (x1) --node[midway, above] {\tiny $y_{12}$} (x2);
        \draw[fill] (x1) circle (2pt);
        \draw[fill] (x2) circle (2pt);
        \draw[-,dashed,red,thick] (x1) circle (4pt);
        \node[align=left, right=.25cm of x2] (eq) {$\displaystyle\:=\:\mathcal{A}_{s_1}\times\frac{1}{2y_{12}}\left[\psi_{s_2}(-y_{12}+x_2)-\psi_{s_2}(+y_{12}+x_2)\right]
         \:=\:\frac{1}{x_2^2-y_{12}^2}\:=\:-\mathcal{A}_{\mathcal{G}}$};
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
        \begin{scope}
            \coordinate[label=below:{\tiny $x_1$}] (x1) at (0,0);
            \coordinate[label=below:{\tiny $x_2$}] (x2) at ($(x1)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3) at ($(x2)+(1,0)$);
            \draw[-,thick] (x1) --node[midway, above] {\tiny $y_{12}$} (x2) --node[midway, above] {\tiny $y_{23}$} (x3);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
            \draw[fill] (x3) circle (2pt);
            \draw[-,red,thick,dashed] ($(x1)!.5!(x2)$) ellipse (.625cm and .175cm);
            \node[right=.125cm of x3] (eq) {$\displaystyle\:=\:$};
            \coordinate[label=below:{\tiny $x_1$}] (x1a) at ($(eq)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2+y_{23}$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $x_1+x_2$}] (x2b) at ($(x2a)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3a) at ($(x2b)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway, above] {\tiny $y_{12}$} (x2a);
            \draw[-,thick] (x2b) --node[midway, above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x2b) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
            \node at ($(x2a)!.5!(x2b)$) {$\displaystyle\otimes$};
            \draw[-,red,thick,dashed] ($(x1a)!.5!(x2a)$) ellipse (.625cm and .175cm);
            \draw[-,red,thick,dashed] (x2b) circle (4pt);
            \node[right=.125cm of x3a] (eqa) {$\displaystyle\:=-$};
            \coordinate[label=below:{\tiny $x_1$}] (x1c) at ($(eqa)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2+y_{23}$}] (x2c) at ($(x1c)+(1,0)$);
            \coordinate[label=below:{\tiny $x_1+x_2$}] (x2d) at ($(x2c)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3c) at ($(x2d)+(1,0)$);
            \draw[-,thick] (x1c) --node[midway, above] {\tiny $y_{12}$} (x2c);
            \draw[-,thick] (x2d) --node[midway, above] {\tiny $y_{23}$} (x3c);
            \draw[fill] (x1c) circle (2pt);
            \draw[fill] (x2c) circle (2pt);
            \draw[fill] (x2d) circle (2pt);
            \draw[fill] (x3c) circle (2pt);
            \node at ($(x2c)!.5!(x2d)$) {$\displaystyle\otimes$};
            \draw[-,red,thick,dashed] ($(x1c)!.5!(x2c)$) ellipse (.625cm and .175cm);
            \draw[-,red,thick,dashed] ($(x2d)!.5!(x3c)$) ellipse (.625cm and .175cm);
        \end{scope}
        \begin{scope}[shift={(0,-1)}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (x1) at (0,0);
            \coordinate[label=below:{\tiny $x_2$}] (x2) at ($(x1)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3) at ($(x2)+(1,0)$);
            \draw[-,thick] (x1) --node[midway, above] {\tiny $y_{12}$} (x2) --node[midway, above] {\tiny $y_{23}$} (x3);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
            \draw[fill] (x3) circle (2pt);
            \draw[-,red,thick,dashed] (x2) circle (4pt);
            \node[right=.125cm of x3] (eq) {$\displaystyle\:=\:$};
            \coordinate[label=below:{\tiny $x_1$}] (x1a) at ($(eq)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2+y_{23}$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $y_{12}+x_2$}] (x2b) at ($(x2a)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3a) at ($(x2b)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway, above] {\tiny $y_{12}$} (x2a);
            \draw[-,thick] (x2b) --node[midway, above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x2b) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
            \node at ($(x2a)!.5!(x2b)$) {$\displaystyle\otimes$};
            \draw[-,red,thick,dashed] (x2a) circle (4pt);
            \draw[-,red,thick,dashed] (x2b) circle (4pt);
            \node[right=.125cm of x3a] (eqa) {$\displaystyle\:=$};
            \coordinate[label=below:{\tiny $x_1$}] (x1c) at ($(eqa)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2+y_{23}$}] (x2c) at ($(x1c)+(1,0)$);
            \coordinate[label=below:{\tiny $y_{12}+x_2$}] (x2d) at ($(x2c)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3c) at ($(x2d)+(1,0)$);
            \draw[-,thick] (x1c) --node[midway, above] {\tiny $y_{12}$} (x2c);
            \draw[-,thick] (x2d) --node[midway, above] {\tiny $y_{23}$} (x3c);
            \draw[fill] (x1c) circle (2pt);
            \draw[fill] (x2c) circle (2pt);
            \draw[fill] (x2d) circle (2pt);
            \draw[fill] (x3c) circle (2pt);
            \node at ($(x2c)!.5!(x2d)$) {$\displaystyle\otimes$};
            \draw[-,red,thick,dashed] ($(x1c)!.5!(x2c)$) ellipse (.625cm and .175cm);
            \draw[-,red,thick,dashed] ($(x2d)!.5!(x3c)$) ellipse (.625cm and .175cm);
        \end{scope}
        \begin{scope}[shift={(0,-2)}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (x1) at (0,0);
            \coordinate[label=below:{\tiny $x_2$}] (x2) at ($(x1)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3) at ($(x2)+(1,0)$);
            \draw[-,thick] (x1) --node[midway, above] {\tiny $y_{12}$} (x2) --node[midway, above] {\tiny $y_{23}$} (x3);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
            \draw[fill] (x3) circle (2pt);
            \draw[-,red,thick,dashed] (x1) circle (4pt);
            \node[right=.125cm of x3] (eq) {$\displaystyle\:=-$};
            \coordinate[label=below:{\tiny $x_1$}] (x1a) at ($(eq)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3a) at ($(x2a)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway, above] {\tiny $y_{12}$} (x2a) --node[midway, above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
            \draw[-,dashed,red,thick] (x2a) ellipse (1.125cm and .175cm);
            \node[right=.125cm of x3a] (mn) {$\displaystyle\:-\:$};
            \coordinate[label=below:{\tiny $x_1$}] (x1b) at ($(mn)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2$}] (x2b) at ($(x1b)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3b) at ($(x2b)+(1,0)$);
            \draw[-,thick] (x1b) --node[midway, above] {\tiny $y_{12}$} (x2b) --node[midway, above] {\tiny $y_{23}$} (x3b);
            \draw[fill] (x1b) circle (2pt);
            \draw[fill] (x2b) circle (2pt);
            \draw[fill] (x3b) circle (2pt);
            \draw[-,red,thick,dashed] ($(x1b)!.5!(x2b)$) ellipse (.625cm and .175cm);
            \node[right=.125cm of x3b] (eq2) {$\displaystyle\:=\:$};
        \end{scope}
        \begin{scope}[shift={(0,-3)}, transform shape]
            \coordinate (x3) at (2,0);
            \node[right=.125cm of x3] (eq) {$\displaystyle\:=-$};
            \coordinate[label=below:{\tiny $x_1$}] (x1a) at ($(eq)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3a) at ($(x2a)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway, above] {\tiny $y_{12}$} (x2a) --node[midway, above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
            \draw[-,dashed,red,thick] (x2a) ellipse (1.125cm and .175cm);
            \node[right=.125cm of x3a] (pl) {$\displaystyle\:+\:$};
            \coordinate[label=below:{\tiny $x_1$}] (x1c) at ($(pl)+(.5,0)$);
            \coordinate[label=below:{\tiny $x_2+y_{23}$}] (x2c) at ($(x1c)+(1,0)$);
            \coordinate[label=below:{\tiny $x_1+x_2$}] (x2d) at ($(x2c)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_3$}] (x3c) at ($(x2d)+(1,0)$);
            \draw[-,thick] (x1c) --node[midway, above] {\tiny $y_{12}$} (x2c);
            \draw[-,thick] (x2d) --node[midway, above] {\tiny $y_{23}$} (x3c);
            \draw[fill] (x1c) circle (2pt);
            \draw[fill] (x2c) circle (2pt);
            \draw[fill] (x2d) circle (2pt);
            \draw[fill] (x3c) circle (2pt);
            \node at ($(x2c)!.5!(x2d)$) {$\displaystyle\otimes$};
            \draw[-,red,thick,dashed] ($(x1c)!.5!(x2c)$) ellipse (.625cm and .175cm);
            \draw[-,red,thick,dashed] ($(x2d)!.5!(x3c)$) ellipse (.625cm and .175cm);
        \end{scope}
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, scale={.75}, transform shape]
        \begin{scope}
            \coordinate (cnt) at (0,0);
            \def\r{.75}
            \def\rl{.9}
            \pgfmathsetmacro\ax{\r*cos(180)}
            \pgfmathsetmacro\ay{\r*sin(180)}
            \pgfmathsetmacro\bx{\r*cos(60)}
            \pgfmathsetmacro\by{\r*sin(60)}
            \pgfmathsetmacro\cx{\r*cos(-60)}
            \pgfmathsetmacro\cy{\r*sin(-60)}
            \pgfmathsetmacro\axl{\rl*cos(120)}
            \pgfmathsetmacro\ayl{\rl*sin(120)}
            \pgfmathsetmacro\bxl{\rl*cos(0)}
            \pgfmathsetmacro\byl{\rl*sin(0)}
            \pgfmathsetmacro\cxl{\rl*cos(240)}
            \pgfmathsetmacro\cyl{\rl*sin(240)}
            \coordinate[label=left:$\displaystyle \mbox{\tiny $x_1$}$] (x1) at (\ax,\ay);
            \coordinate[label=above:$\displaystyle \mbox{\tiny $x_2$}$] (x2) at (\bx,\by);   
            \coordinate[label=below:$\displaystyle \mbox{\tiny $x_3$}$] (x3) at (\cx,\cy);
            \coordinate[label=left:$\displaystyle \mbox{\tiny $y_{12}$}$] (y12) at (\axl,\ayl);
            \coordinate[label=right:$\displaystyle \mbox{\tiny $y_{23}$}$] (y23) at (\bxl,\byl);   
            \coordinate[label=below:$\displaystyle \mbox{\tiny $y_{31}$}$] (y31) at (\cxl,\cyl);    
            \draw[thick, color=black] (cnt) circle (.75cm);
            \draw[fill, color=black] (x1) circle (.1cm);
            \draw[fill, color=black] (x2) circle (.1cm);
            \draw[fill, color=black] (x3) circle (.1cm);
            \coordinate (x1a) at ($(x1)+(-.25,+.125)$);
            \coordinate (x1b) at ($(x1a)+(+.375,0)$);
            \coordinate (x13a) at ($(x1)!0.5!(x3)+(-.375,-.375)$);
            \coordinate (x13b) at ($(x13a)+(.25,.25)$);
            \coordinate (x3a) at ($(x3)+(+.125,-.125)$);
            \coordinate (x3b) at ($(x3)+(-.125,+.125)$);
            \coordinate (x32a) at ($(x3)!0.5!(x2)+(+.5,0)$);
            \coordinate (x32b) at ($(x32a)+(-.375,0)$);
            \coordinate (x2a) at ($(x2)+(+.125,+.25)$);
            \coordinate (x2b) at ($(x2a)+(-.375,-.25)$);
            \draw[dashed, color=red, ultra thick] plot [smooth cycle, tension=1] coordinates {(x1a) (x13a) (x3a) (x32a) (x2a) (x2b) (x32b) (x3b) (x13b) (x1b)};
            \node[right=1.5cm of cnt] (eq) {$\displaystyle =$};
        \end{scope}
        \begin{scope}[shift={(3.5,0)}, transform shape]
            \coordinate (cnt) at (0,0);
            \def\r{.75}
            \pgfmathsetmacro\ax{\r*cos(0)}
            \pgfmathsetmacro\ay{\r*sin(0)}
            \pgfmathsetmacro\axl{\r*cos(180)}
            \pgfmathsetmacro\ayl{\r*sin(180)}
            \coordinate[label=right:$\displaystyle \mbox{\tiny $x_1+x_2$}$] (x12) at (\ax,\ay);
            \coordinate[label=left:$\displaystyle \mbox{\tiny $y_{12}$}$] (y12b) at (\axl, \ayl);
            \draw[thick, color=black] (cnt) circle (.75cm);
            \draw[fill, color=black] (x12) circle (.1cm);
            \draw[dashed, color=red, ultra thick] (x12) circle (.2cm);
            \node[right=1cm of x12] (ot) {$\displaystyle\otimes$};
            \coordinate[label=below:$\displaystyle\mbox{\tiny $x_1+y_{12}$}$, right=.5cm of ot] (n1) {};
            \coordinate[label=below:$\displaystyle\mbox{\tiny $x_3$}$, right=1.5cm of n1] (n2) {};
            \coordinate[label=below:$\displaystyle\mbox{\tiny $x_2+y_{12}$}$, right=1.5cm of n2] (n3) {};
            \draw[-, thick, color=black] (n1) edge node[label=above:$\displaystyle\mbox{\tiny $y_{31}$}$] {} (n2);
            \draw[-, thick, color=black] (n2) edge node[label=above:$\displaystyle\mbox{\tiny $y_{23}$}$] {} (n3);   
            \draw[fill, color=black] (n1) circle (.1cm);
            \draw[fill, color=black] (n2) circle (.1cm);
            \draw[fill, color=black] (n3) circle (.1cm);   
            \draw[dashed, color=red, ultra thick] (n2) ellipse (1.75cm and .3cm);
        \end{scope} 
        \begin{scope}[shift={(0,-2.5)}, transform shape]
            \coordinate (cnt) at (0,0);
            \def\r{.75}
            \def\rl{.9}
            \pgfmathsetmacro\ax{\r*cos(180)}
            \pgfmathsetmacro\ay{\r*sin(180)}
            \pgfmathsetmacro\bx{\r*cos(60)}
            \pgfmathsetmacro\by{\r*sin(60)}
            \pgfmathsetmacro\cx{\r*cos(-60)}
            \pgfmathsetmacro\cy{\r*sin(-60)}
            \pgfmathsetmacro\axl{\rl*cos(120)}
            \pgfmathsetmacro\ayl{\rl*sin(120)}
            \pgfmathsetmacro\bxl{\rl*cos(0)}
            \pgfmathsetmacro\byl{\rl*sin(0)}
            \pgfmathsetmacro\cxl{\rl*cos(240)}
            \pgfmathsetmacro\cyl{\rl*sin(240)}
            \coordinate[label=left:$\displaystyle \mbox{\tiny $x_1$}$] (x1) at (\ax,\ay);
            \coordinate[label=above:$\displaystyle \mbox{\tiny $x_2$}$] (x2) at (\bx,\by);   
            \coordinate[label=below:$\displaystyle \mbox{\tiny $x_3$}$] (x3) at (\cx,\cy);
            \coordinate[label=left:$\displaystyle \mbox{\tiny $y_{12}$}$] (y12) at (\axl,\ayl);
            \coordinate[label=right:$\displaystyle \mbox{\tiny $y_{23}$}$] (y23) at (\bxl,\byl);   
            \coordinate[label=below:$\displaystyle \mbox{\tiny $y_{31}$}$] (y31) at (\cxl,\cyl);    
            \draw[thick, color=black] (cnt) circle (.75cm);
            \draw[fill, color=black] (x1) circle (.1cm);
            \draw[fill, color=black] (x2) circle (.1cm);
            \draw[fill, color=black] (x3) circle (.1cm);
            \coordinate (x1a) at ($(x1)+(-.25,+.125)$);
            \coordinate (x1b) at ($(x1a)+(+.375,0)$);
            \coordinate (x13a) at ($(x1)!0.5!(x3)+(-.375,-.375)$);
            \coordinate (x13b) at ($(x13a)+(.25,.25)$);
            \coordinate (x3a) at ($(x3)+(+.125,-.125)$);
            \coordinate (x3b) at ($(x3)+(-.125,+.125)$);
            \coordinate (x3c) at ($(x3)+(+.125,+.125)$);
            \draw[dashed, color=red, ultra thick] plot [smooth cycle, tension=1] coordinates {(x1a) (x13a) (x3a) (x3c) (x3b) (x13b) (x1b)};
            \node[right=1.5cm of cnt] (eq) {$\displaystyle =$};
        \end{scope}
        \begin{scope}[shift={(3.5,-2.5)}, transform shape]
            \coordinate (cnt) at (0,0);
            \def\r{.75}
            \pgfmathsetmacro\ax{\r*cos(0)}
            \pgfmathsetmacro\ay{\r*sin(0)}
            \pgfmathsetmacro\axl{\r*cos(180)}
            \pgfmathsetmacro\ayl{\r*sin(180)}
            \pgfmathsetmacro\bxl{\r*cos(90)}
            \pgfmathsetmacro\byl{\r*sin(90)}
            \pgfmathsetmacro\cxl{\r*cos(-90)}
            \pgfmathsetmacro\cyl{\r*sin(-90)}
            \coordinate[label=right:$\displaystyle \mbox{\tiny $x_1+x_3$}$] (x13) at (\ax,\ay);
            \coordinate[label=left:$\displaystyle \mbox{\tiny $x_{2}$}$] (x2b) at (\axl, \ayl);
            \coordinate[label=above:$\displaystyle \mbox{\tiny $y_{12}$}$] (y12b) at (\bxl,\byl);
            \coordinate[label=below:$\displaystyle \mbox{\tiny $y_{23}$}$] (y23b) at (\cxl, \cyl);
            \draw[thick, color=black] (cnt) circle (.75cm);
            \draw[fill, color=black] (x13) circle (.1cm);
            \draw[fill, color=black] (x2b) circle (.1cm);
            \draw[dashed, color=red, ultra thick] (x13) circle (.2cm);
            \node[right=1cm of x13] (otb) {$\displaystyle\otimes$};
            \coordinate[label=below:$\displaystyle\mbox{\tiny $x_1+y_{12}$}$, right=.5cm of otb] (n1b) {};
            \coordinate[label=below:$\displaystyle\mbox{\tiny $x_3+y_{23}$}$, right=1.5cm of n1b] (n2b) {};
            \draw[-, thick, color=black] (n1b) edge node[label=above:$\displaystyle\mbox{\tiny $y_{31}$}$] {} (n2b);
            \draw[fill, color=black] (n1b) circle (.1cm);
            \draw[fill, color=black] (n2b) circle (.1cm);
            \draw[dashed, color=red, ultra thick] ($(n1b)!0.5!(n2b)$) ellipse (1cm and .3cm);
        \end{scope}
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}, shift={(-4,0)}, transform shape]
	    \begin{scope}
            \coordinate[label=left:{\tiny $x_3+x_1$}] (x1) at (0,0);
            \coordinate[label=right:{\tiny $x_2$}] (x2) at (1,0);
            \coordinate (cc) at ($(x1)!.5!(x2)$);
            \draw[thick] (cc) circle (.5cm);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
            \node[right=.25cm of x2] (eq) {$\:=\:\displaystyle\int_{-i\infty}^{+i\infty}\frac{d\varepsilon}{2\pi}$};
            \coordinate[label=below:{\tiny $x_1+\varepsilon$}] (x1a) at ($(eq)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_2$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3-\varepsilon$}] (x3a) at ($(x2a)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway,above] {\tiny $y_{12}$} (x2a) --node[midway,above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
	    \end{scope}
	    \begin{scope}[shift={(0,-1.25)}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (x1) at (0,0);
            \coordinate[label=below:{\tiny $x_2+x_3$}] (x2) at (1,0);
            \coordinate (xt) at ($(x2)+(.5,0)$);
            \coordinate (cc) at ($(x2)!.5!(xt)$);
            \draw[thick] (x1) --node[above,midway] {\tiny $y_{12}$} (x2);
            \draw[thick] (cc) circle (.25cm);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
            \node[right=.5cm of x2] (eq) {$\:=\:\displaystyle\int_{-i\infty}^{+i\infty}\frac{d\varepsilon}{2\pi}$};
            \coordinate[label=below:{\tiny $x_1$}] (x1a) at ($(eq)+(1.5,0)$);
            \coordinate[label=below:{\tiny $x_2+\varepsilon$}] (x2a) at ($(x1a)+(1,0)$);
            \coordinate[label=below:{\tiny $x_3-\varepsilon$}] (x3a) at ($(x2a)+(1,0)$);
            \draw[-,thick] (x1a) --node[midway,above] {\tiny $y_{12}$} (x2a) --node[midway,above] {\tiny $y_{23}$} (x3a);
            \draw[fill] (x1a) circle (2pt);
            \draw[fill] (x2a) circle (2pt);
            \draw[fill] (x3a) circle (2pt);
        \end{scope}
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}, shift={(-4,0)}, transform shape]
		            \begin{scope}[scale={.75}, transform shape]
			            \coordinate [label=above:{\footnotesize $\displaystyle\mathbf{1}$}] (A) at (0,0);
			            \coordinate [label=left:{\footnotesize $\displaystyle\mathbf{2}$}] (B) at (-1.75,-2.25);
			            \coordinate [label=right:{\footnotesize $\displaystyle\mathbf{3}$}] (C) at (+1.75,-2.25);
  
			            \draw[-, fill=blue!30, opacity=.7] (A) -- (B) -- (C) -- cycle;  
  
			        \coordinate [label=below:{\footnotesize $\displaystyle\mathbf{4}$}] (Z) at ($(B)!0.25!(C)$);
			        \coordinate [label=right:{\small $\displaystyle \mathcal{H}$}] (ZU) at ($(A)!-0.75cm!(Z)$);
			        \coordinate [label=left:{\small $\displaystyle \mathcal{P}_3$}] (P3) at ($(A)!0.375!(B)$);
			        \draw[color=red, thick] ($(A)!-0.75cm!(Z)$) -- ($(Z)!-0.75cm!(A)$);
			        \draw[color=red, very thick] (A) -- (Z);
			        \draw[fill=red, color=red] (A) circle (1pt);
			        \draw[fill=red, color=red] (Z) circle (1pt);
		        \end{scope}
		        \begin{scope}[shift={(4,0)}, scale={.75}, transform shape]
			        \coordinate [label=above:{\footnotesize $\displaystyle\mathbf{1}$}] (A) at (0,0);
			        \coordinate [label=left:{\footnotesize $\displaystyle\mathbf{2}$}] (B) at (-.5,-2.25);
			        \coordinate [label=right:{\footnotesize $\displaystyle\mathbf{3}$}] (C) at (2,-2);
			        \coordinate [label=above:{\footnotesize $\displaystyle\mathbf{4}$}] (D) at (1.75,-.25);
			        
			        \draw[-, fill=blue!30, opacity=.7] (A) -- (B) -- (C) -- (D) -- cycle;
			        \coordinate [label=right:{\small $\displaystyle \mathcal{H}$}] (H) at ($(D)!-0.75cm!(B)$);
			        \coordinate [label=left:{\small $\displaystyle \mathcal{P}_4$}] (P4) at ($(A)!0.5!(B)$);
			        \draw[color=red, thick] ($(D)!-0.75cm!(B)$) -- ($(B)!-0.75cm!(D)$);
			        \draw[color=red, very thick] (D) -- (B);
			        \draw[fill=red, color=red] (D) circle (1pt);
			        \draw[fill=red, color=red] (B) circle (1pt);
		        \end{scope}
   		        \begin{scope}[scale={.625}, shift={(14,1.5)}, transform shape]
			        \pgfmathsetmacro{\factor}{1/sqrt(2)};  
			        \coordinate[label=right:{\large $\displaystyle\mathbf{2}$}] (B2) at (1.5,-3,-1.5*\factor);
			        \coordinate[label=left:{\large $\displaystyle\mathbf{1}$}] (A1) at (-1.5,-3,-1.5*\factor);
			        \coordinate[label=below:{\large $\displaystyle\mathbf{3}$}] (B1) at (1.5,-3.75,1.5*\factor);
			        \coordinate[label=below:{\large $\displaystyle\mathbf{4}$}] (A2) at (-1.5,-3.75,1.5*\factor);  
			        \coordinate[label=above:{\large $\displaystyle\mathbf{5}$}] (C1) at (0.75,-.65,.75*\factor);
			        \coordinate (C2) at (0.4,-6.05,.75*\factor);
			        \coordinate (Int) at (intersection of A2--B2 and B1--C1);
			        \coordinate (Int2) at (intersection of A1--B1 and A2--B2);

			        \tikzstyle{interrupt}=[
				        postaction={
					        decorate,
					        decoration={markings,
                     				    mark= at position 0.5 
                           				with
                           				{
                             				\node<[rectangle, color=white, fill=white, below=-.1 of Int] {};
                          	 			}}}
						]
			        \draw[draw=none,fill=green!80,opacity=.3] (A2) -- (B1) -- (B2) -- (A1) -- cycle;
			        \draw[draw=none,fill=blue!60, opacity=.45] (C1) -- (B2) -- (A1) -- cycle;
			        \draw[draw=none,fill=blue!65, opacity=.7] (C1) -- (A2) -- (B1) -- cycle;
			        \draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (A1) -- (A2) -- cycle;
			        \draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (B2) -- (B1) -- cycle;  
			        \coordinate (t1) at ($(A1)!-.75cm!(B1)$);
			        \coordinate (t2) at ($(B1)!-.875cm!(A1)$);
			        \coordinate (Z) at ($(B1)+(0,2.925,0)$);
			        \coordinate[label=left:{\large $\displaystyle\mathcal{H}$}] (t3) at 
					        		($(C1)!-2.5cm!(Z)$);
			        \coordinate (t4) at ($(Z)!-.875cm!(C1)$);

			        \draw[draw=none, fill=red!40, opacity=.4] (t1) -- (t2) -- (t4) -- (t3) -- cycle;
  			        \draw[draw=none,fill=red!40, opacity=.5] (C1) -- (A1) -- (B1) -- cycle;						
		        \end{scope} 
              \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[cross/.style={cross out, draw, inner sep=0pt, outer sep=0pt}]
		            \begin{scope}[shift={(1.75,0)}, scale={.75}, transform shape]
			            \coordinate [label=above:{\footnotesize $\displaystyle 1$}] (A) at (0,0);
			            \coordinate [label=left:{\footnotesize $\displaystyle 2$}] (B) at (-.5,-2.25);
			            \coordinate [label=right:{\footnotesize $\displaystyle 3$}] (C) at (2,-2);
			            \coordinate [label=right:{\footnotesize $\displaystyle 4$}] (D) at (1.75,-.25);

			            \draw[-, fill=blue!30, opacity=.7] (A) -- (B) -- (C) -- (D) -- cycle;
			            \coordinate[label=above:{\footnotesize $\displaystyle 5$}] (Z5) at ($(D)!0.25!(A)$);
			            \coordinate[label=right:{\footnotesize $\displaystyle 6$}] (Z6) at (intersection of D--C and B--Z5);
			            \coordinate[label=above:{\small $\displaystyle \mathcal{H}$}] (H) at ($(Z5)!-0.625cm!(B)$);
			            \coordinate[label=left:{\small $\displaystyle \mathcal{P}_4$}] (P4) at ($(A)!0.5!(B)$);
			            \draw[color=red, thick] ($(Z5)!-0.625cm!(B)$) -- ($(B)!-0.625cm!(Z5)$);
			            \draw[color=red, very thick] (Z5) -- (B);
			            \draw ($(C)!-0.625cm!(Z6)$) -- ($(Z6)!-0.625cm!(C)$);
			            \draw[fill=red, color=red] (Z5) circle (1pt);
			            \draw[fill=red, color=red] (B) circle (1pt);
			            \draw[fill=red, color=blue] (Z6) circle (1pt);
		            \end{scope}
		            \begin{scope}[shift={(8,0)}, scale={.75}, transform shape]
			            \coordinate [label=above:{\footnotesize $\displaystyle 1$}] (A) at (0,0);
			            \coordinate[label=left:{\footnotesize $\displaystyle 3$}] (B) at (-.5,-2.25);
			            \coordinate[label=left:{\footnotesize $\displaystyle 2$}] (E) at ($(A)!0.5!(B)+(-.25,+.125)$);
			            \coordinate[label=right:{\footnotesize $\displaystyle 4$}] (C) at (2,-2);
			            \coordinate[label=right:{\footnotesize $\displaystyle 5$}] (D) at (1.75,-.25);

			            \draw[-, fill=blue!30, opacity=.7] (A) -- (E) -- (B) -- (C) -- (D) -- cycle;
			            \coordinate[label=left:{\footnotesize $\displaystyle 7$}] (Z7) at ($(E)!.675!(B)$); 
			            \coordinate[label=right:{\footnotesize $\displaystyle 9$}] (Z9) at ($(C)!.75!(D)$);
			            \coordinate[label=left:{\footnotesize $\displaystyle 10$}] (Z10) at (intersection of A--E and Z9--Z7);
			            \coordinate[label=below:{\footnotesize $\displaystyle 8$}] (Z8) at (intersection of B--C and Z9--Z7);
			            \coordinate[label=above:{\footnotesize $\displaystyle 6$}] (Z6) at (intersection of A--D and Z9--Z7);
			            \coordinate[label=above:{\small $\displaystyle \mathcal{H}$}] (H) at ($(Z6)!-0.625cm!(Z9)$);
			            \coordinate[label=right:{\small $\displaystyle \mathcal{P}_5$}] (P5) at ($(C)!0.5!(D)$);
			            \draw[color=red, thick] ($(Z6)!-0.625cm!(Z8)$) -- ($(Z8)!-0.625cm!(Z6)$);
			            \draw[color=red, very thick] (Z9) -- (Z7);
			            \draw ($(A)!-0.625cm!(Z6)$) -- ($(Z6)!-0.625cm!(A)$);
			            \draw ($(C)!-0.625cm!(Z8)$) -- ($(Z8)!-0.625cm!(C)$);
			            \draw ($(A)!-0.625cm!(Z6)$) -- ($(Z6)!-0.625cm!(A)$);
			            \draw ($(A)!-0.625cm!(Z10)$) -- ($(Z10)!-0.75cm!(A)$);
			            \draw[fill=red, color=red] (Z9) circle (1pt);
			            \draw[fill=red, color=red] (Z7) circle (1pt);
			            \draw[fill=red, color=blue] (Z6) circle (1pt);
			            \draw[fill=red, color=blue] (Z8) circle (1pt);
			            \draw[fill=red, color=blue] (Z10) circle (1pt);
		            \end{scope}
		        \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth),
                        inner sep=0pt, outer sep=0pt}]
        \begin{scope}[scale={.9}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=below:{\tiny $x_1$}] at (0,0) (v1) {};  
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of v1.east,label={[label distance=-.1cm]250:{\tiny $x_2$}}] (v2) {};      
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of v2.east,label={[label distance=-.1cm]320:{\tiny $x_3$}}] (v3) {};        
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of v3.east,label={[label distance=-.1cm]320:{\tiny $x_4$}}] (v4) {};        
            \node[ball,text width=.18cm,fill,color=black,above=1cm of v4.north,label={[label distance=-.1cm]320:{\tiny $x_5$}}] (v5) {};        
            \node[ball,text width=.18cm,fill,color=black,above=1cm of v5.north,label=above:{\tiny $x_6$}] (v6) {};          
            \draw[-,thick,color=black] (v1) edge node[text width=.18cm,above=-0.05cm,midway] {\tiny $y_{12}$} (v2);
            \draw[-,thick,color=black] (v2) edge node[text width=.18cm,above=-0.05cm,midway] {\tiny $y'_{23}$} (v3);  
            \draw[-,thick,color=black] (v3) edge node[text width=.18cm,above=-0.05cm,midway] {\tiny $y_{34}$} (v4);    
            \draw[-,thick,color=black] (v4) edge node[text width=.18cm,right=-0.05cm,midway] {\tiny $y_{45}$} (v5);
            \draw[thick,color=black] ($(v2)!0.5!(v3)$) circle (.85cm);
            \draw[thick,color=black] ($(v5)!0.5!(v6)$) circle (.6cm);  
            
            \coordinate (t1) at ($(v2)!0.5!(v3)$);
            \node[color=black,text width=.18cm,above=.825cm of t1.north] {\tiny $y_{23}$}; 
            \node[color=black,text width=.18cm,below=.825cm of t1.south] {\tiny $y''_{23}$};  
            
            \coordinate (t2) at ($(v5)!0.5!(v6)$);
            \node[color=black,text width=.18cm,left=.7cm of t2.west] {\tiny $y_{56}$}; 
            \node[color=black,text width=.18cm,right=.55cm of t2.east] {\tiny $y'_{56}$};
        \end{scope}
        \coordinate (a1) at ($(v4)!0.5!(v5)+(1.5,0)$);
        \coordinate (a2) at ($(a1)+(2,0)$);
        \draw[solid,color=red!90!blue,line width=.1cm,shade,preaction={-triangle 90,thin,draw,color=red!90!blue,shorten >=-1mm}] (a1) -- (a2);
        \draw[solid,color=red!90!blue,line width=.1cm,shade,preaction={-triangle 90,thin,draw,color=red!90!blue,shorten >=-1mm}] (a2) -- (a1);
        \coordinate (s1) at ($(a2)+(1.5,0)$);
        \coordinate (s2) at ($(s1)+(1.5,0)$);
        \coordinate[label=below:{\tiny $\displaystyle x''_2$}] (c1a) at ($(s1)+(0,.325)$);
        \coordinate[label=below:{\tiny $\displaystyle x''_3$}] (c2a) at ($(s2)+(0,.325)$);
        \coordinate[label=below:{\tiny $\displaystyle x'''_3$}] (c1b) at ($(s1)-(0,.325)$);
        \coordinate[label=below:{\tiny $\displaystyle x'_4$}] (c2b) at ($(s2)-(0,.325)$);
        \coordinate[label=below:{\tiny $\displaystyle x'_2$}] (c1c) at ($(c1a)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x'_3$}] (c2c) at ($(c2a)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_4$}] (c1d) at ($(c1b)-(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_5$}] (c2d) at ($(c2b)-(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_2$}] (c1e) at ($(c1c)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_3$}] (c2e) at ($(c2c)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x'_5$}] (c1f) at ($(c1d)-(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x'_6$}] (c2f) at ($(c2d)-(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_1$}] (c1g) at ($(c1e)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle \tilde{x}_2$}] (c2g) at ($(c2e)+(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle \tilde{x}_5$}] (c1h) at ($(c1f)-(0,.65)$);
        \coordinate[label=below:{\tiny $\displaystyle x_6$}] (c2h) at ($(c2f)-(0,.65)$);
        \draw[-,thick] (c1a) --node[above]{\tiny $y''_{23}$} (c2a);
        \draw[fill] (c1a) circle (2pt);
        \draw[fill] (c2a) circle (2pt);
        \draw[-,thick] (c1b) --node[above]{\tiny $y_{34}$} (c2b);
        \draw[fill] (c1b) circle (2pt);
        \draw[fill] (c2b) circle (2pt);
        \draw[-,thick] (c1c) --node[above]{\tiny $y'_{23}$} (c2c);
        \draw[fill] (c1c) circle (2pt);
        \draw[fill] (c2c) circle (2pt);
        \draw[-,thick] (c1d) --node[above]{\tiny $y_{45}$} (c2d);
        \draw[fill] (c1d) circle (2pt);
        \draw[fill] (c2d) circle (2pt);
        \draw[-,thick] (c1e) --node[above]{\tiny $y_{23}$} (c2e);
        \draw[fill] (c1e) circle (2pt);
        \draw[fill] (c2e) circle (2pt);
        \draw[-,thick] (c1f) --node[above]{\tiny $y'_{56}$} (c2f);
        \draw[fill] (c1f) circle (2pt);
        \draw[fill] (c2f) circle (2pt);
        \draw[-,thick] (c1g) --node[above]{\tiny $y_{12}$} (c2g);
        \draw[fill] (c1g) circle (2pt);
        \draw[fill] (c2g) circle (2pt);
        \draw[-,thick] (c1h) --node[above]{\tiny $y_{56}$} (c2h);
        \draw[fill] (c1h) circle (2pt);
        \draw[fill] (c2h) circle (2pt);
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[line join = round, line cap = round, ball/.style = {circle, draw, align=center, anchor=north, inner sep=0},
                     axis/.style={very thick, ->, >=stealth'}, pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten>=2pt}, every node/.style={color=black}]
  \begin{scope}[scale={.5}, shift={(6,3)}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};
   \coordinate  (B2) at (1.5,-3,-1.5*\factor);
   \coordinate  (A1) at (-1.5,-3,-1.5*\factor);
   \coordinate  (B1) at (1.5,-3.75,1.5*\factor);
   \coordinate  (A2) at (-1.5,-3.75,1.5*\factor);
   \coordinate  (C1) at (0.75,-.65,.75*\factor);
   \coordinate  (C2) at (0.4,-6.05,.75*\factor);
   \coordinate (Int) at (intersection of A2--B2 and B1--C1);
   \coordinate (Int2) at (intersection of A1--B1 and A2--B2);

   \tikzstyle{interrupt}=[
    postaction={
        decorate,
        decoration={markings,
                    mark= at position 0.5
                          with
                          {
                            \node[rectangle, color=white, fill=white, below=-.1 of Int] {};
                          }}}
   ]

   \draw[interrupt,thick,color=red] (B1) -- (C1);
   \draw[-,very thick,color=blue] (A1) -- (B1);
   \draw[-,very thick,color=blue] (A2) -- (B2);
   \draw[-,very thick,color=blue] (A1) -- (C1);
   \draw[-, dashed, very thick, color=red] (A2) -- (C2);
   \draw[-, dashed, thick, color=blue] (B2) -- (C2);

   \coordinate[label=below:{\Large ${\bf x'}_i$}] (x2) at ($(A1)!0.5!(B1)$);
   \draw[fill,color=blue] (x2) circle (2.5pt);
   \coordinate[label=left:{\Large ${\bf x}_i$}] (x1) at ($(C1)!0.5!(A1)$);
   \draw[fill,color=blue] (x1) circle (2.5pt);
   \coordinate[label=right:{\Large ${\bf x}_j$}] (x3) at ($(B2)!0.5!(C2)$);
   \draw[fill,color=blue] (x3) circle (2.5pt);
  \end{scope}
  \begin{scope}[scale={.5}, shift={(15,3)}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};  
   \coordinate (B2c) at (1.5,-3,-1.5*\factor);
   \coordinate (A1c) at (-1.5,-3,-1.5*\factor);
   \coordinate (B1c) at (1.5,-3.75,1.5*\factor);
   \coordinate (A2c) at (-1.5,-3.75,1.5*\factor);  
   \coordinate (C1c) at (0.75,-.65,.75*\factor);
   \coordinate (C2c) at (0.4,-6.05,.75*\factor);
   \coordinate (Int3) at (intersection of A2c--B2c and B1c--C1c);

   \node at (A1c) (A1d) {};
   \node at (B2c) (B2d) {};
   \node at (B1c) (B1d) {};
   \node at (A2c) (A2d) {};
   \node at (C1c) (C1d) {};
   \node at (C2c) (C2d) {};

   \draw[-,dashed,fill=blue!30, opacity=.7] (A1c) -- (B2c) -- (C1c) -- cycle;
   \draw[-,thick,fill=blue!20, opacity=.7] (A1c) -- (A2c) -- (C1c) -- cycle;
   \draw[-,thick,fill=blue!20, opacity=.7] (B1c) -- (B2c) -- (C1c) -- cycle;
   \draw[-,thick,fill=blue!35, opacity=.7] (A2c) -- (B1c) -- (C1c) -- cycle;

   \draw[-,dashed,fill=red!30, opacity=.3] (A1c) -- (B2c) -- (C2c) -- cycle;
   \draw[-,dashed, thick, fill=red!50, opacity=.5] (B2c) -- (B1c) -- (C2c) -- cycle;
   \draw[-,dashed,fill=red!40, opacity=.3] (A1c) -- (A2c) -- (C2c) -- cycle;
   \draw[-,dashed, thick, fill=red!45, opacity=.5] (A2c) -- (B1c) -- (C2c) -- cycle;
  \end{scope}
  \begin{scope}[scale={.6}, shift={(5,-3.5)}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};
   \coordinate  (c1b) at (0.75,0,-.75*\factor);
   \coordinate  (b1b) at (-.75,0,-.75*\factor);
   \coordinate  (a2b) at (0.75,-.65,.75*\factor);

   \coordinate  (c2b) at (1.5,-3,-1.5*\factor);
   \coordinate  (b2b) at (-1.5,-3,-1.5*\factor);
   \coordinate  (a1b) at (1.5,-3.75,1.5*\factor);

   \coordinate (Int1) at (intersection of b2b--c2b and b1b--a1b);
   \coordinate (Int2) at (intersection of b2b--c2b and c1b--a1b);
   \coordinate (Int3) at (intersection of b2b--a2b and b1b--a1b);
   \coordinate (Int4) at (intersection of a2b--c2b and c1b--a1b);
   \tikzstyle{interrupt}=[
    postaction={
        decorate,
        decoration={markings,
                    mark= at position 0.5
                          with
                          {
                            \node[rectangle, color=white, fill=white] at (Int1) {};
                            \node[rectangle, color=white, fill=white] at (Int2) {};
                          }}}
   ]

   \node at (c1b) (c1c) {};
   \node at (b1b) (b1c) {};
   \node at (a2b) (a2c) {};
   \node at (c2b) (c2c) {};
   \node at (b2b) (b2c) {};
   \node at (a1b) (a1c) {};

   \draw[interrupt,thick,color=red] (b2b) -- (c2b);
   \draw[-,very thick,color=red] (b1b) -- (c1b);
   \draw[-,very thick,color=blue] (b1b) -- (a1b);
   \draw[-,very thick,color=blue] (a1b) -- (c1b);
   \draw[-,very thick,color=blue] (b2b) -- (a2b);
   \draw[-,very thick,color=blue] (a2b) -- (c2b);

   \node[ball,text width=.15cm,fill,color=blue, above=-.06cm of Int3, label=left:{\large ${\bf x}_i$}] (Inta) {};
   \node[ball,text width=.15cm,fill,color=blue, above=-.06cm of Int4, label=right:{\large ${\bf x'}_i$}] (Intb) {};

  \end{scope}
  \begin{scope}[scale={.6}, shift={(12.5,-3.5)}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};
   \coordinate (c1a) at (0.75,0,-.75*\factor);
   \coordinate (b1a) at (-.75,0,-.75*\factor);
   \coordinate (a2a) at (0.75,-.65,.75*\factor);
  
   \coordinate (c2a) at (1.5,-3,-1.5*\factor);
   \coordinate (b2a) at (-1.5,-3,-1.5*\factor);
   \coordinate (a1a) at (1.5,-3.75,1.5*\factor);

   \draw[-,dashed,fill=green!50,opacity=.6] (c1a) -- (b1a) -- (b2a) -- (c2a) -- cycle;
   \draw[draw=none,fill=red!60, opacity=.45] (c2a) -- (b2a) -- (a1a) -- cycle;
   \draw[-,fill=blue!,opacity=.3] (c1a) -- (b1a) -- (a2a) -- cycle; 
   \draw[-,fill=green!50,opacity=.4] (b1a) -- (a2a) -- (a1a) -- (b2a) -- cycle;
   \draw[-,fill=green!45!black,opacity=.2] (c1a) -- (a2a) -- (a1a) -- (c2a) -- cycle;  
  \end{scope}
  \begin{scope}[shift={(11,0)}, transform shape]
   \coordinate[label=below:{\footnotesize $x_i$}] (x1) at (0,0);
   \coordinate[label=below:{\footnotesize $x'_i$}] (x2) at ($(x1)+(1.5,0)$);
   \coordinate[label=above:{\footnotesize $y_{ii'}$}] (yi) at ($(x1)!0.5!(x2)$);
   \coordinate[label=below:{\footnotesize $x_j$}] (x3) at ($(x2)+(1.5,0)$);
   \coordinate[label=above:{\footnotesize $y_{i'j}$}] (yj) at ($(x2)!0.5!(x3)$);

   \draw[-, very thick, color=red] (x1) -- (x2) -- (x3);
   \draw[color=blue,fill=blue] (x1) circle (2pt);
   \draw[color=blue,fill=blue] (x2) circle (2pt);
   \draw[color=blue,fill=blue] (x3) circle (2pt);
  \end{scope}
  \begin{scope}[shift={(11,-3)}, transform shape]
   \coordinate[label=left:{\footnotesize $x_i$}] (x1) at (.75,0);
   \coordinate[label=right:{\footnotesize $x_j$}] (x2) at ($(x1)+(1.5,0)$);
   \coordinate (c) at ($(x1)!0.5!(x2)$);
   \coordinate[label=above:{\footnotesize $y_{ij}$}] (yi) at ($(c)+(0,.75)$);
   \coordinate[label=below:{\footnotesize $y_{ji}$}] (yj) at ($(c)-(0,.75)$);
   
   \draw[color=red, very thick] (c) circle (.75cm);
   \draw[color=blue,fill=blue] (x1) circle (2pt);
   \draw[color=blue,fill=blue] (x2) circle (2pt);
  \end{scope}
 \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
    \node[very thick, cross=4pt, rotate=0, color=blue] at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
  \begin{scope}
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{i}$}] at (0,0) (v1) {};
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{j}$},right=1.5cm of v1.east] (v2) {};  
   \draw[-,thick,color=black] (v1.east) edge node [text width=.18cm,above=-0cm,midway] {\footnotesize $y_{ij}$} (v2.west);
   \node[very thick, cross=4pt, rotate=0, color=blue, right=.7cm of v1.east]{};
   \coordinate (x) at ($(v1)!0.5!(v2)$);
   \node[below=.5cm of x, scale=.875] (lb1) {$\alpha_{\mbox{\tiny $(ij,ij)$}}\,>\,0$};  
  \end{scope}
  \begin{scope}[shift={(4.5,0)}]%, scale={.45}]
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{i}$}] at (0,0) (v1) {};
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{j}$},right=1.5cm of v1.east] (v2) {};  
   \draw[-,thick,color=black] (v1.east) edge node [text width=.18cm,above=-0cm,midway] {\footnotesize $y_{ij}$} (v2.west);
   \node[very thick, cross=4pt, rotate=0, color=blue, left=.1cm of v2.west]{};
   \coordinate (x) at ($(v1)!0.5!(v2)$);
   \node[below=.5cm of x, scale=.875] (lb1) {$\alpha_{\mbox{\tiny $(ij,j)$}}>\,0$};  
  \end{scope}
  \begin{scope}[shift={(9,0)}]%, scale={.45}]
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{i}$}] at (0,0) (v1) {};
   \node[ball,text width=.18cm,fill,color=black,label=below:{\footnotesize $x_{j}$},right=1.5cm of v1.east] (v2) {};  
   \draw[-,thick,color=black] (v1.east) edge node [text width=.18cm,above=-0cm,midway] {\footnotesize $y_{ij}$} (v2.west);
   \node[very thick, cross=4pt, rotate=0, color=blue, right=.1cm of v1.east]{};
   \coordinate (x) at ($(v1)!0.5!(v2)$);
   \node[below=.5cm of x, scale=.875] (lb1) {$\alpha_{\mbox{\tiny $(ij,i)$}}\,>\,0$};  
  \end{scope}
 \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
        \begin{scope}[scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n2w) at ($(v2)-(.125,0)$);
			\coordinate (n2n) at ($(v2)+(0,.125)$);
			\coordinate (n3n) at ($(v3)+(0,.175)$);
			\coordinate (n4n) at ($(v4)+(0,.125)$);
			\coordinate (n4e) at ($(v4)+(.125,0)$);
			\coordinate (n5e) at ($(v5)+(.175,0)$);
			\coordinate (n6e) at ($(v6)+(.125,0)$);
			\coordinate (n6s) at ($(v6)-(0,.125)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (n1s) at ($(v1)-(0,.125)$);
			\coordinate (n1w) at ($(v1)-(.125,0)$);
			\coordinate (ntw) at ($(v1)!0.5!(v2)-(.175,0)$);
			\draw[thick, red] plot [smooth cycle] coordinates {(n2w) (n2n) (n3n) (n4n) (n4e) (n5e) (n6e) (n6s) (n7s) (n1s) (n1w) (ntw)};
			\node[above=.325cm of v3, color=red] {\footnotesize $\displaystyle\mathfrak{g}\,=\,\mathcal{G}$};
			\node[below=.1cm of n7s, color=red, scale=.625] {$\displaystyle
								\mathcal{S}_{\mathcal{G}}\,\equiv\,\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}$};

			\node[very thick, cross=3pt, rotate=0, color=blue] at (v12) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v23) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v34) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v45) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v56) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v67) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v71) {};    
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v37) {};    
  		\end{scope}
  		\begin{scope}[shift={(6,0)}, scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (a) at ($(v3)-(.125,0)$);
			\coordinate (b) at ($(v3)+(0,.125)$);
			\coordinate (c) at ($(v34)+(0,.175)$);
			\coordinate (d) at ($(v4)+(0,.125)$);
			\coordinate (e) at ($(v4)+(.125,0)$);
			\coordinate (f) at ($(v45)+(.175,0)$);
			\coordinate (g) at ($(v5)+(.125,0)$);
			\coordinate (h) at ($(v5)-(0,.125)$);
			\coordinate (i) at ($(v5)-(.125,0)$);
			\coordinate (j) at ($(v45)-(.175,0)$);
			\coordinate (k) at ($(v34)-(0,.175)$);
			\coordinate (l) at ($(v3)-(0,.125)$);   
			\draw[thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
			\node[above=.325cm of v3, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}\subset\mathcal{G}$};
			\node[below=.1cm of n7s, color=red!50!black, scale=.625] {$
										\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v34) {};
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v45) {};
			\node[very thick, cross=3pt, rotate=0, color=blue, left=.15cm of v3] {};
			\node[very thick, cross=3pt, rotate=0, color=blue, below=.15cm of v3] {};
			\node[very thick, cross=3pt, rotate=0, color=blue, below=.15cm of v5] {};
  		\end{scope}
    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
  	\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.75] at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
        \begin{scope}[scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n2w) at ($(v2)-(.125,0)$);
			\coordinate (n2n) at ($(v2)+(0,.125)$);
			\coordinate (n3n) at ($(v3)+(0,.175)$);
			\coordinate (n4n) at ($(v4)+(0,.125)$);
			\coordinate (n4e) at ($(v4)+(.125,0)$);
			\coordinate (n5e) at ($(v5)+(.175,0)$);
			\coordinate (n6e) at ($(v6)+(.125,0)$);
			\coordinate (n6s) at ($(v6)-(0,.125)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (n1s) at ($(v1)-(0,.125)$);
			\coordinate (n1w) at ($(v1)-(.125,0)$);
			\coordinate (ntw) at ($(v1)!0.5!(v2)-(.175,0)$);
			\draw[thick, red] plot [smooth cycle] coordinates {(n2w) (n2n) (n3n) (n4n) (n4e) (n5e) (n6e) (n6s) (n7s) (n1s) (n1w) (ntw)};
			\node[above=.325cm of v3, color=red] {\footnotesize $\displaystyle\mathfrak{g}\,=\,\mathcal{G}$};
			\node[below=.1cm of n7s, color=red, scale=.625] {$\displaystyle
								\mathcal{S}_{\mathcal{G}}\,\equiv\,\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}$};
			\node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,above=.15cm of v6, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,below=.15cm of v5, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,above=.15cm of v5, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,below=.15cm of v4, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,left=.15cm of v4, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,right=.15cm of v3, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,below=.15cm of v3, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,left=.15cm of v3, scale=.625] {};
			\node[ball,text width=.18cm,thick,color=blue,right=.15cm of v2, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,below=.15cm of v2, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,above=.15cm of v1, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,right=.15cm of v1, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,left=.15cm of v7, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,above=.15cm of v7, scale=.625] {};
   			\node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
  		\end{scope}
  		\begin{scope}[shift={(6,0)}, scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (a) at ($(v3)-(.125,0)$);
			\coordinate (b) at ($(v3)+(0,.125)$);
			\coordinate (c) at ($(v34)+(0,.175)$);
			\coordinate (d) at ($(v4)+(0,.125)$);
			\coordinate (e) at ($(v4)+(.125,0)$);
			\coordinate (f) at ($(v45)+(.175,0)$);
			\coordinate (g) at ($(v5)+(.125,0)$);
			\coordinate (h) at ($(v5)-(0,.125)$);
			\coordinate (i) at ($(v5)-(.125,0)$);
			\coordinate (j) at ($(v45)-(.175,0)$);
			\coordinate (k) at ($(v34)-(0,.175)$);
			\coordinate (l) at ($(v3)-(0,.125)$);   
			\draw[thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
			\node[above=.325cm of v3, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}\subset\mathcal{G}$};
			\node[below=.1cm of n7s, color=red!50!black, scale=.625] {$
										\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
			\node[ball,text width=.18cm,thick,color=blue,above=.15cm of v5, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=blue,below=.15cm of v4, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=blue,left=.15cm of v4, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=blue,right=.15cm of v3, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v12) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v23) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v37) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v56) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v67) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v71) {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v2, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, below=.15cm of v2, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.15cm of v1, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v1, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, left=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, left=.15cm of v6, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.075cm of v6, scale=.525] {};
  		\end{scope}
    \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
    \node[very thick, cross=4pt, rotate=0, color=blue, scale=.75] at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.25, transform shape]
  \begin{scope}
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v12) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   			\coordinate (n2w) at ($(v2)-(.125,0)$);
			\coordinate (n2n) at ($(v2)+(0,.125)$);
			\coordinate (n3n) at ($(v3)+(0,.175)$);
			\coordinate (n4n) at ($(v4)+(0,.125)$);
			\coordinate (n4e) at ($(v4)+(.125,0)$);
			\coordinate (n5e) at ($(v5)+(.175,0)$);
			\coordinate (n6e) at ($(v6)+(.125,0)$);
			\coordinate (n6s) at ($(v6)-(0,.125)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (n1s) at ($(v1)-(0,.125)$);
			\coordinate (n1w) at ($(v1)-(.125,0)$);
			\coordinate (ntw) at ($(v1)!0.5!(v2)-(.175,0)$);
			\draw[thick, blue] plot [smooth cycle] coordinates {(n2w) (n2n) (n3n) (n4n) (n4e) (n5e) (n6e) (n6s) (n7s) (n1s) (n1w) (ntw)};
   \node[below=.25cm of v7, scale=.75] {$\mathcal{S}_{\mathcal{G}}\,\equiv\,\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}$};
  \end{scope}
  \begin{scope}[shift={(3.5,0)}, transform shape]
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.15cm of v3] (v3b) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.1cm of v5] (v5b){};
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
      \node[below=.25cm of v7, scale=.75] {$\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
  \end{scope}
    \begin{scope}[shift={(7,0)}, transform shape]
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v12) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.15cm of v3] (v3b) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.1cm of v5] (v5b){};
      \node[below=.25cm of v7, scale=.75] {$\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
  \end{scope}
 \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.25, transform shape]
  \begin{scope}
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v12) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   			\coordinate (n2w) at ($(v2)-(.125,0)$);
			\coordinate (n2n) at ($(v2)+(0,.125)$);
			\coordinate (n3n) at ($(v3)+(0,.175)$);
			\coordinate (n4n) at ($(v4)+(0,.125)$);
			\coordinate (n4e) at ($(v4)+(.125,0)$);
			\coordinate (n5e) at ($(v5)+(.175,0)$);
			\coordinate (n6e) at ($(v6)+(.125,0)$);
			\coordinate (n6s) at ($(v6)-(0,.125)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (n1s) at ($(v1)-(0,.125)$);
			\coordinate (n1w) at ($(v1)-(.125,0)$);
			\coordinate (ntw) at ($(v1)!0.5!(v2)-(.175,0)$);
			\draw[thick, blue] plot [smooth cycle] coordinates {(n2w) (n2n) (n3n) (n4n) (n4e) (n5e) (n6e) (n6s) (n7s) (n1s) (n1w) (ntw)};
   \node[below=.25cm of v7, scale=.75] {$\mathcal{S}_{\mathcal{G}}\,\equiv\,\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}$};
  \end{scope}
  \begin{scope}[shift={(3.5,0)}, transform shape]
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, right=.15cm of v3] (v3r) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v7] (v7l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, right=.15cm of v7] (v7r){};
   \draw [thick, red!50!black] (v37) ellipse (.125cm and .75cm);
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
      \node[below=.25cm of v7, scale=.75] {$\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
  \end{scope}
  \begin{scope}[shift={(7,0)}, transform shape]
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v12) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, right=.15cm of v3] (v3r) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v7] (v7l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, right=.15cm of v7] (v7r){};
      \node[below=.25cm of v7, scale=.75] {$\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathcal{G})$}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
  \end{scope}
 \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.25, transform shape]
  \begin{scope}
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \node[ball,text width=.18cm,thick,color=red!50!black,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,below=.1cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,above=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v23) {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v37) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v56) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v132) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v113) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v111) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v118) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v89) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v129) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v712) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v67) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v610) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v71) {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v1112) {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v910) {};
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5)-(0,.125)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}_1$};
   \coordinate (a2) at ($(v2)+(.125,0)$);
   \coordinate (b2) at ($(v2)+(0,.125)$);
   \coordinate (c2) at ($(v2)-(.125,0)$);
   \coordinate (d2) at ($(v1)-(.15,0)$);
   \coordinate (e2) at ($(v8)-(.125,0)$);
   \coordinate (f2) at ($(v8)-(0,.125)$);
   \coordinate (g2) at ($(v9)-(0,.15)$);
   \coordinate (h2) at ($(v10)-(0,.125)$);
   \coordinate (i2) at ($(v10)+(.125,0)$);
   \coordinate (j2) at ($(v610)+(.15,0)$);
   \coordinate (k2) at ($(v6)+(.125,0)$);
   \coordinate (l2) at ($(v6)+(0,.1)$);
   \coordinate (m2) at ($(v7)+(0,.125)$);
   \coordinate (n2) at ($(v1)+(.15,.15)$);
   \coordinate (o2) at ($(v13)+(.125,0)$);
   \draw [thick, dashed, blue] plot [smooth cycle] coordinates {(a2) (b2) (c2) (d2) (e2) (f2) (g2) (h2) (i2) (j2) (k2) (l2) (m2) (n2) (o2)};
   \node[right=.15cm of v13, color=blue] {\footnotesize $\displaystyle\bar{\mathfrak{g}}_1$};
   \node[below=.25cm of v9, scale=.75] {$\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g}_1)$}}$};
  \end{scope}
  \begin{scope}[shift={(3.5, 0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \node[ball,text width=.18cm,thick,color=green!50!black,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,left=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.1cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.1cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.1cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.1cm of v1, scale=.625] {};   
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v71) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v37) {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v45) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v5, scale=.625] {};   
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v111) {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v56) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v610) {};
   \node[ball,text width=.18cm,thick,color=blue, above=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v910) {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v129) {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v89) {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v118) {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, right=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v1112) {};
   \node[ball,text width=.18cm,thick,color=blue, left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, above=.1cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v712) {};
   \node[ball,text width=.18cm,thick,color=blue, right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, below=.1cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v67) {};
   \coordinate (a) at ($(v4)+(.125,0)$);
   \coordinate (b) at ($(v4)+(0,.125)$);
   \coordinate (c) at ($(v3)+(0,.125)$);
   \coordinate (d) at ($(v2)+(0,.125)$);
   \coordinate (e) at ($(v2)-(.125,0)$);
   \coordinate (f) at ($(v13)-(.125,0)$);
   \coordinate (g) at ($(v1)-(.125,0)$);
   \coordinate (gh) at ($(v1)-(0,.125)$);
   \coordinate (h) at ($(v1)+(.125,0)$);
   \coordinate (j) at ($(v13)+(.125,0)$);
   \coordinate (k) at ($(v23)-(0,.125)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \coordinate (m) at ($(v4)-(0,.125)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (gh) (h) (j) (k) (l) (m)};
   \node[color=green!50!black] at ($(v13)+(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2$};
   \coordinate (a2) at ($(v5)+(.125,0)$);
   \coordinate (b2) at ($(v5)+(0,.1)$);
   \coordinate (c2) at ($(v5)-(.125,0)$);
   \coordinate (d2) at ($(v6)+(-.15,.15)$);
   \coordinate (e2) at ($(v67)+(0,.125)$);
   \coordinate (f2) at ($(v7)+(0,.125)$);
   \coordinate (g2) at ($(v7)-(.125,0)$);
   \coordinate (h2) at ($(v12)+(-.125,.125)$);
   \coordinate (i2) at ($(v1112)+(0,.125)$);
   \coordinate (j2) at ($(v11)+(0,.1)$);
   \coordinate (k2) at ($(v11)-(.125,0)$);
   \coordinate (l2) at ($(v118)-(.125,0)$);
   \coordinate (m2) at ($(v8)-(.125,0)$);
   \coordinate (n2) at ($(v8)-(0,.125)$);
   \coordinate (o2) at ($(v9)-(0,.125)$);
   \coordinate (p2) at ($(v10)-(0,.125)$);
   \coordinate (q2) at ($(v10)+(.125,0)$);
   \coordinate (r2) at ($(v6)+(.125,0)$);
   \draw [thick, dashed, blue] plot [smooth cycle] coordinates {(a2) (b2) (c2) (d2) (e2) (f2) (g2) (h2) (i2) (j2) (k2) (l2) (m2) (n2) (o2) (p2) (q2) (r2)};
   \node[left=.15cm of v712, color=blue] {\footnotesize $\displaystyle\bar{\mathfrak{g}}_2$};
   \node[below=.25cm of v9, scale=.75] {$\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g}_2)$}}$};
  \end{scope}
  \begin{scope}[shift={(7,0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v4)-(0,.125)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] (v5) circle (3pt);
   \node[color=red!50!black, scale=.75] at ($(v5)-(.475,0)$) {\footnotesize $\displaystyle\mathfrak{g}_1\cap\bar{\mathfrak{g}}_2$};   
   \draw [thick, red!50!green] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (k) (l)};
   \node[color=red!50!green, scale=.75] at ($(v34)+(0,.375)$) {\footnotesize $\displaystyle\mathfrak{g}_1\cap\mathfrak{g}_2$};   
   \coordinate (a2) at ($(v2)+(.125,0)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1)+(.125,0)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2)};
   \node[color=green!50!black, scale=.75] at ($(v13)+(.475,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2\cap\bar{\mathfrak{g}}_1$};   
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.075cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v111) {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v37) {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v71) {};
   \node[ball,text width=.18cm,thick,color=blue,above=.1cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v56) {}; 
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v67) {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v712) {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v1112) {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v118) {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v89) {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v910) {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v610) {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at (v129) {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
   \node[color=blue, scale=.75] at ($(v712)-(.5,0)$) {\footnotesize $\displaystyle\bar{\mathfrak{g}}_1\cap\bar{\mathfrak{g}}_2$};   
   \node[below=.25cm of v9, scale=.75] {$\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g}_1)$}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g}_2)$}}$};
  \end{scope}
 \end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
    \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.75] at (0,0) {};
 \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.25, transform shape]
  \begin{scope}
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[color=red!50!black] at ($(v45)-(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_1$};   
   \coordinate (a2) at ($(v4)+(.125,0)$);
   \coordinate (b2) at ($(v4)+(0,.125)$);
   \coordinate (c2) at ($(v3)+(0,.125)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1r)!0.5!(v1)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \coordinate (k2) at ($(v23)-(0,.125)$);
   \coordinate (l2) at ($(v3)-(0,.125)$);
   \coordinate (m2) at ($(v4)-(0,.125)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (b2) (c2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2) (k2) (l2) (m2)};
   \node[color=green!50!black] at ($(v13)+(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2$}; 
   \draw [thick, yellow!50!red] ($(v3)!0.5!(v4)$) ellipse (.625cm and .25cm);
   \node[color=yellow!50!red] at ($($(v3)!0.5!(v4)$)+(0,.375)$) {\footnotesize $\displaystyle\mathfrak{g}_3$};
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,above=.075cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v7)!0.5!(v6)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v6)!0.5!(v10)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v6)!0.5!(v10)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v10)!0.5!(v9)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v9)!0.5!(v12)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v12)!0.5!(v7)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v8)!0.5!(v9)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v8)!0.5!(v11)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v11)!0.5!(v12)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v1)!0.5!(v11)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v1)!0.5!(v7)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v7)!0.5!(v3)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v5)!0.5!(v6)$) {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
  \end{scope}
  \begin{scope}[shift={(4.5, 0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=left:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=left:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v4)-(0,.125)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] (v5) circle (3pt);
   \node[color=red!50!black, scale=.75] at ($(v5)+(.675,0)$) {\tiny $\displaystyle\mathfrak{g}_1\cap\bar{\mathfrak{g}}_2\cap\bar{\mathfrak{g}}_3$};   
   \draw [thick, red!50!green] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (k) (l)};
   \node[color=red!50!green, scale=.75] at ($(v34)+(0,.375)$) {\tiny
                                $\displaystyle\mathfrak{g}_1\cap\mathfrak{g}_2\cap\mathfrak{g}_3$};   
   \coordinate (a2) at ($(v2)+(.125,0)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1)+(.125,0)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2)};
   \node[color=green!50!black, scale=.625] at ($(v2)+(0,.25)$) {\tiny $\displaystyle\bar{\mathfrak{g}}_1\cap\mathfrak{g}_2\cap\bar{\mathfrak{g}}_3$};   
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v7)!0.5!(v6)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v6)!0.5!(v10)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v6)!0.5!(v10)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v10)!0.5!(v9)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v9)!0.5!(v12)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v12)!0.5!(v7)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v8)!0.5!(v9)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v8)!0.5!(v11)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v11)!0.5!(v12)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v1)!0.5!(v11)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v1)!0.5!(v7)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v7)!0.5!(v3)$) {};
   \node[ball, text width=.18cm,thick,color=blue, anchor=center, scale=.625] at ($(v5)!0.5!(v6)$) {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
   \node[color=blue, scale=.625] at ($(v712)-(.5,0)$) {\tiny $\displaystyle\bar{\mathfrak{g}}_{1}\cap\bar{\mathfrak{g}}_{2}\cap\bar{\mathfrak{g}}_3$};   
  \end{scope}
 \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}]
    \node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.75] at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
  		\begin{scope}[scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (a) at ($(v3)-(.125,0)$);
			\coordinate (b) at ($(v3)+(0,.125)$);
			\coordinate (c) at ($(v34)+(0,.175)$);
			\coordinate (d) at ($(v4)+(0,.125)$);
			\coordinate (e) at ($(v4)+(.125,0)$);
			\coordinate (f) at ($(v45)+(.175,0)$);
			\coordinate (g) at ($(v5)+(.125,0)$);
			\coordinate (h) at ($(v5)-(0,.125)$);
			\coordinate (i) at ($(v5)-(.125,0)$);
			\coordinate (j) at ($(v45)-(.175,0)$);
			\coordinate (k) at ($(v34)-(0,.175)$);
			\coordinate (l) at ($(v3)-(0,.125)$);   
			\draw[thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
			\node[above=.325cm of v3, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}\subset\mathcal{G}$};
			\node[below=.1cm of n7s, color=red!50!black, scale=.625] {$
										\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v34) {};
			\node[very thick, cross=3pt, rotate=0, color=blue] at (v45) {};
			\node[very thick, cross=3pt, rotate=0, color=blue, left=.15cm of v3] {};
			\node[very thick, cross=3pt, rotate=0, color=blue, below=.15cm of v3] {};
			\node[very thick, cross=3pt, rotate=0, color=blue, below=.15cm of v5] {};
  		\end{scope}
  		\begin{scope}[shift={(6,0)}, scale={1.325}, transform shape]
			\coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
			\coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
			\coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
			\coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
			\coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
			\coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
			\coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
			\draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
			\draw[thick] (v3) -- (v7);
			\draw[fill=black] (v1) circle (2pt);
			\draw[fill=black] (v2) circle (2pt);
			\draw[fill=black] (v3) circle (2pt);
			\draw[fill=black] (v4) circle (2pt);
			\draw[fill=black] (v5) circle (2pt);
			\draw[fill=black] (v6) circle (2pt);
			\draw[fill=black] (v7) circle (2pt); 
			\coordinate (v12) at ($(v1)!0.5!(v2)$);   
			\coordinate (v23) at ($(v2)!0.5!(v3)$);
			\coordinate (v34) at ($(v3)!0.5!(v4)$);
			\coordinate (v45) at ($(v4)!0.5!(v5)$);   
			\coordinate (v56) at ($(v5)!0.5!(v6)$);   
			\coordinate (v67) at ($(v6)!0.5!(v7)$);
			\coordinate (v71) at ($(v7)!0.5!(v1)$);   
			\coordinate (v37) at ($(v3)!0.5!(v7)$);
			\coordinate (n7s) at ($(v7)-(0,.175)$);
			\coordinate (a) at ($(v3)-(.125,0)$);
			\coordinate (b) at ($(v3)+(0,.125)$);
			\coordinate (c) at ($(v34)+(0,.175)$);
			\coordinate (d) at ($(v4)+(0,.125)$);
			\coordinate (e) at ($(v4)+(.125,0)$);
			\coordinate (f) at ($(v45)+(.175,0)$);
			\coordinate (g) at ($(v5)+(.125,0)$);
			\coordinate (h) at ($(v5)-(0,.125)$);
			\coordinate (i) at ($(v5)-(.125,0)$);
			\coordinate (j) at ($(v45)-(.175,0)$);
			\coordinate (k) at ($(v34)-(0,.175)$);
			\coordinate (l) at ($(v3)-(0,.125)$);   
			\draw[thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
			\node[right=.25cm of v45, color=red!50!black, scale=.75] {$\displaystyle\mathfrak{g}$};
			\node[below=.1cm of n7s, color=red!50!black, scale=.625] {$
										\displaystyle\mathcal{P}_{\mathcal{G}}\cap\mathcal{W}^{\mbox{\tiny $(\mathfrak{g})$}}$};
			\node[ball,text width=.18cm,thick,color=red!50!black,above=.15cm of v5, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=red!50!black,below=.15cm of v4, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=red!50!black,left=.15cm of v4, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=red!50!black,right=.15cm of v3, scale=.525] {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v12) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v23) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v37) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v56) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v67) {};
			\node[ball,text width=.18cm,thick,color=blue, anchor=center, scale=.525] at (v71) {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v2, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, below=.15cm of v2, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.15cm of v1, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v1, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, left=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, right=.15cm of v7, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, left=.15cm of v6, scale=.525] {};
   			\node[ball,text width=.18cm,thick,color=blue, above=.075cm of v6, scale=.525] {};
			\coordinate (m) at ($(v2)-(.125,0)$);
			\coordinate (n) at ($(v12)-(.175,0)$);
			\coordinate (o) at ($(v1)-(.125,0)$);
			\coordinate (p) at ($(v1)-(0,.125)$);
			\coordinate (q) at ($(v71)-(0,.175)$);
			\coordinate (r) at ($(v7)-(0,.175)$);
			\coordinate (s) at ($(v67)-(0,.175)$);
			\coordinate (t) at ($(v6)-(0,.125)$);
			\coordinate (u) at ($(v6)+(.125,0)$);
			\coordinate (v) at ($(v6)+(0,.125)$);
			\coordinate (w) at ($(v67)+(0,.175)$);
			\coordinate (x) at ($(v7)+(0,.175)$);
			\coordinate (y) at ($(v71)+(0,.175)$);
			\coordinate (z) at ($(v12)+(.175,0)$);
			\coordinate (a2) at ($(v2)+(.125,0)$);
			\coordinate (b2) at ($(v2)+(0,.125)$);
			\draw[dashed, thick, blue] plot [smooth cycle] coordinates {(m) (n) (o) (p) (q) (r) (s) (t) (u) (v) (w) (x) (y) (z) (a2) (b2)};
			\node[left=.25cm of v12, color=blue, scale=.75] {$\displaystyle\bar{\mathfrak{g}}$};
  		\end{scope}
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=.9, transform shape]
        \begin{scope}
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (eq) at ($(v31)+(.575,0)$);
            \node (eq1) at (eq) {$\displaystyle =$};
            \coordinate (bt1) at ($(eq1)+(.375,0)$);
            \coordinate (bu1) at ($(bt1)+(0,.625)$);
            \coordinate (bb1) at ($(bt1)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb1) --  (bu1);
            \node (eq2) at ($(eq)+(0,-1.5)$) {$\displaystyle =$};
            \coordinate (bt2) at ($(eq2)+(.375,0)$);
            \coordinate (bu2) at ($(bt2)+(0,.625)$);
            \coordinate (bb2) at ($(bt2)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb2) --  (bu2);
            \node (eq3) at ($(eq)+(0,-3)$) {$\displaystyle =$};
            \coordinate (bt3) at ($(eq3)+(.375,0)$);
            \coordinate (bu3) at ($(bt3)+(0,.625)$);
            \coordinate (bb3) at ($(bt3)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb3) --  (bu3);
        \end{scope}
        \begin{scope}[shift={(2,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (a) at ($(v1)+(0,+.125)$);
            \coordinate (bt) at ($(v1)!.5!(v2)$);
            \coordinate (b) at ($(bt)+(-.125,+.125)$);
            \coordinate (c) at ($(v2)+(-.125,-.125)$);
            \coordinate (dt) at ($(v2)!.5!(v3)$);
            \coordinate (d) at ($(dt)+(0,-.175)$);
            \coordinate (e) at ($(v3)+(.125,-.125)$);
            \coordinate (ft) at ($(v3)!.5!(v1)$);
            \coordinate (f) at ($(ft)+(.125,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f)};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(6.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(7,+1.5)}, transform shape]
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (bt) at ($(v12)-(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb) --  (bu);
            \coordinate (bc) at ($(bu)!.5!(bb)$);
            \coordinate (be) at ($(bc)-(.375,0)$);
            \node at (be) {$=$};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \end{scope}
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(7,+3)}, transform shape]
        \begin{scope}[shift={(2,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (bt) at ($(v12)-(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb) --  (bu);
            \coordinate (bc) at ($(bu)!.5!(bb)$);
            \coordinate (be) at ($(bc)-(.375,0)$);
            \node at (be) {$=$};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
        \end{scope}
        \end{scope}
        \begin{scope}[shift={(2,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[line join = round, line cap = round, ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                     axis/.style={very thick, ->, >=stealth'}, pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten>=2pt}, every node/.style={color=black}, scale={1}]
  \begin{scope}[scale={.5}, transform shape]
   \coordinate (A) at (0,0);
   \coordinate (B) at (-1.75,-2.25);
   \coordinate (C) at (+1.75,-2.25);
   \coordinate (m1) at ($(A)!0.5!(B)$);
   \coordinate (m2) at ($(A)!0.5!(C)$);
   \coordinate (m3) at ($(B)!0.5!(C)$);
   \tikzset{point/.style={insert path={ node[scale=2.5*sqrt(\pgflinewidth)]{.} }}} 

   \draw[color=blue,fill=blue] (m1) circle (2pt);
   \draw[color=blue,fill=blue] (m2) circle (2pt);
   \draw[color=red,fill=red] (m3) circle (2pt);

   \draw[-, very thick, color=blue] (B) -- (A);
   \draw[-, very thick, color=blue] (A) -- (C);  
   \draw[-, very thick, color=red] (B) -- (C);   
   
   \coordinate (s1) at ($(m2)+(4,0)$);
   \coordinate (s2) at ($(s1)+(3,0)$);
   
   \draw[color=blue,fill=blue] (s1) circle (3pt);
   \draw[color=blue,fill=blue] (s2) circle (3pt);
   \draw[-,very thick, color=red] (s1) -- (s2);
   
   \node[scale=1.75] (eq1) at ($(m2)!0.5!(s1)$) {$\displaystyle\longleftrightarrow$};
   
   \coordinate (V1) at ($(A)+(12,0)$);
   \coordinate (V2) at ($(V1)-(0,2.25)$);
   \coordinate (m3) at ($(V1)!0.5!(V2)$);
   
   \draw[-, very thick, color=blue] (V1) -- (V2);
   \draw[color=blue, fill=blue] (m3) circle (2pt);
   \draw[color=red, fill=red] (V2) circle (2pt);
   
   \coordinate (l3) at ($(m3)+(8,0)$);
   \coordinate (s3) at ($(l3)-(1.25cm,0)$);
   \draw[very thick, color=red] (l3) circle (1.25cm); 
   \draw[fill,color=blue] (s3) circle (3pt);
   
   \node[scale=1.75] (eq2) at ($(m3)!0.5!(s3)$) {$\displaystyle\longleftrightarrow$};
  \end{scope}
  \begin{scope}[shift={(0,-2)}, scale={.5}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};
   \coordinate  (c1b) at (0.75,0,-.75*\factor);
   \coordinate  (b1b) at (-.75,0,-.75*\factor);
   \coordinate  (a2b) at (0.75,-.65,.75*\factor);
   
   \coordinate  (c2b) at (1.5,-3,-1.5*\factor);
   \coordinate  (b2b) at (-1.5,-3,-1.5*\factor);
   \coordinate  (a1b) at (1.5,-3.75,1.5*\factor); 

   \coordinate (Int1) at (intersection of b2b--c2b and b1b--a1b);
   \coordinate (Int2) at (intersection of b2b--c2b and c1b--a1b);
   \coordinate (Int3) at (intersection of b2b--a2b and b1b--a1b);
   \coordinate (Int4) at (intersection of a2b--c2b and c1b--a1b);
   \tikzstyle{interrupt}=[
    postaction={
        decorate,
        decoration={markings,
                    mark= at position 0.5 
                          with
                          {
                            \node[rectangle, color=white, fill=white] at (Int1) {};
                            \node[rectangle, color=white, fill=white] at (Int2) {};                            
                          }}}
   ]

   \node at (c1b) (c1c) {};
   \node at (b1b) (b1c) {};
   \node at (a2b) (a2c) {};
   \node at (c2b) (c2c) {};
   \node at (b2b) (b2c) {};
   \node at (a1b) (a1c) {};

   \draw[interrupt,thick,color=red] (b2b) -- (c2b);
   \draw[-,very thick,color=red] (b1b) -- (c1b);
   \draw[-,very thick,color=blue] (b1b) -- (a1b);
   \draw[-,very thick,color=blue] (a1b) -- (c1b);   
   \draw[-,very thick,color=blue] (b2b) -- (a2b);
   \draw[-,very thick,color=blue] (a2b) -- (c2b);

   \node[ball,text width=.15cm,fill,color=blue, above=-.06cm of Int3] (Inta) {};
   \node[ball,text width=.15cm,fill,color=blue, above=-.06cm of Int4] (Intb) {};

   \coordinate (Lc) at ($(Intb)+(5.25,0)$);
   \coordinate (S1) at ($(Lc)-(1.25cm,0)$);
   \coordinate (S2) at ($(Lc)+(1.25cm,0)$);
   
   \draw[-,color=red, very thick] (Lc) circle (1.25cm);
   \draw[color=blue, fill=blue] (S1) circle (3pt);
   \draw[color=blue, fill=blue] (S2) circle (3pt);
   
   \node[scale=1.75] (eq3) at ($(Intb)!0.5!(S1)$) {$\displaystyle\longleftrightarrow$};
  \end{scope}
  \begin{scope}[shift={(6,-1.75)}, scale={.5}, transform shape]
   \pgfmathsetmacro{\factor}{1/sqrt(2)};  
   \coordinate  (B2) at (1.5,-3,-1.5*\factor);
   \coordinate  (A1) at (-1.5,-3,-1.5*\factor);
   \coordinate  (B1) at (1.5,-3.75,1.5*\factor);
   \coordinate  (A2) at (-1.5,-3.75,1.5*\factor);  
   \coordinate  (C1) at (0.75,-.65,.75*\factor);
   \coordinate  (C2) at (0.4,-6.05,.75*\factor);
   \coordinate (Int) at (intersection of A2--B2 and B1--C1);
   \coordinate (Int2) at (intersection of A1--B1 and A2--B2);

   \tikzstyle{interrupt}=[
    postaction={
        decorate,
        decoration={markings,
                    mark= at position 0.5 
                          with
                          {
                            \node[rectangle, color=white, fill=white, below=-.1 of Int] {};
                          }}}
   ]
  
   \draw[interrupt,very thick,color=blue] (A1) -- (B1); 
   \draw[interrupt,very thick,color=blue] (A2) -- (B2);
   \draw[-,very thick,color=red] (B1) -- (C1);
   \draw[-,very thick,color=blue] (A1) -- (C1);

   \coordinate (x2) at ($(A1)!0.5!(B1)$);
   \draw[fill,color=blue] (x2) circle (2.5pt);   
   \coordinate (x1) at ($(C1)!0.5!(A1)$);
   \draw[fill,color=blue] (x1) circle (2.5pt);
   \draw[fill,color=red] (A2) circle (2.5pt);
   \draw[fill,color=blue] (B2) circle (2.5pt);

   \coordinate (B2b) at (B2);
   \coordinate (A2b) at (A2);
   
   \coordinate (lc) at ($(B2b)+(4,0)$);
   \coordinate (S3) at ($(lc)+(.75,0)$);
   \coordinate (S4) at ($(S3)+(3,0)$);
   
   \draw[very thick, color=red] (lc) circle (.75);
   \draw[-, very thick, color=red] (S3) -- (S4);
   \draw[color=blue, fill=blue] (S3) circle (3pt);
   \draw[color=blue, fill=blue] (S4) circle (3pt);
   
   \coordinate (tl) at ($(lc)-(.75,0)$);
   \node[scale=1.75] (eq4) at ($(B2b)!0.5!(tl)$) {$\displaystyle\longleftrightarrow$};
  \end{scope}
 \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[line join = round, line cap = round, 
                        ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        axis/.style={very thick, ->, >=stealth'}, 
                        pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten>=2pt}, 
                        every node/.style={color=black}, scale={1.25}]
        \begin{scope}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (1,0);
            \coordinate (c) at ($(x2)+(.25,0)$);
            \draw[thick] (x1) -- (x2);
            \draw[thick] (c) circle (.25cm);
            \draw[fill] (x1) circle (2pt);
            \draw[fill] (x2) circle (2pt);
        \end{scope}
        \begin{scope}[shift={(3.5,1.25)}, scale={.5}, transform shape]
            \pgfmathsetmacro{\factor}{1/sqrt(2)};  
            \coordinate (B2) at (1.5,-3,-1.5*\factor);
            \coordinate (A1) at (-1.5,-3,-1.5*\factor);
            \coordinate (B1) at (1.5,-3.75,1.5*\factor);
            \coordinate (A2) at (-1.5,-3.75,1.5*\factor);  
            \coordinate (C1) at (0.75,-.65,.75*\factor);
            \coordinate  (C2) at (0.4,-6.05,.75*\factor);
            \coordinate (Int) at (intersection of A2--B2 and B1--C1);
            \coordinate (Int2) at (intersection of A1--B1 and A2--B2);

            \tikzstyle{interrupt}=[
                postaction={
                    decorate,
                    decoration={markings,
                                mark= at position 0.5 
                                    with
                                    {
                                    \node[rectangle, color=white, fill=white, below=-.1 of Int] {};
                                }}}
            ]
  
            \draw[draw=none,fill=green!80,opacity=.3] (A2) -- (B1) -- (B2) -- (A1) -- cycle;
            \draw[draw=none,fill=blue!60, opacity=.45] (C1) -- (B2) -- (A1) -- cycle;
            \draw[draw=none,fill=blue!80, opacity=.7] (C1) -- (A2) -- (B1) -- cycle;
            \draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (A1) -- (A2) -- cycle;
            \draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (B2) -- (B1) -- cycle;  
        \end{scope}
   		\begin{scope}[scale={.5}, shift={(13,2.5)}, transform shape]
		    \pgfmathsetmacro{\factor}{1/sqrt(2)};  
		    \coordinate (B2) at (1.5,-3,-1.5*\factor);
		    \coordinate (A1) at (-1.5,-3,-1.5*\factor);
		    \coordinate (B1) at (1.5,-3.75,1.5*\factor);
		    \coordinate (A2) at (-1.5,-3.75,1.5*\factor);  
		    \coordinate (C1) at (0.75,-.65,.75*\factor);
		    \coordinate (C2) at (0.4,-6.05,.75*\factor);
		    \coordinate (Int) at (intersection of A2--B2 and B1--C1);
		    \coordinate (Int2) at (intersection of A1--B1 and A2--B2);

		    \tikzstyle{interrupt}=[
				        postaction={
					        decorate,
					        decoration={markings,
                     				    mark= at position 0.5 
                           				with
                           				{
                             				\node<[rectangle, color=white, fill=white, below=-.1 of Int] {};
                          	 			}}}
						]
		    \draw[draw=none,fill=green!80,opacity=.3] (A2) -- (B1) -- (B2) -- (A1) -- cycle;
			\draw[draw=none,fill=blue!60, opacity=.45] (C1) -- (B2) -- (A1) -- cycle;
			\draw[draw=none,fill=blue!65, opacity=.7] (C1) -- (A2) -- (B1) -- cycle;
			\draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (A1) -- (A2) -- cycle;
			\draw[draw=none,fill=blue!70, opacity=.5] (C1) -- (B2) -- (B1) -- cycle;  
			\coordinate (t1) at ($(A1)!-.75cm!(B1)$);
			\coordinate (t2) at ($(B1)!-.875cm!(A1)$);
			\coordinate (Z) at ($(B1)+(0,2.925,0)$);
			\coordinate[label=left:{\large $\displaystyle\mathcal{H}$}] (t3) at ($(C1)!-2.5cm!(Z)$);
			\coordinate (t4) at ($(Z)!-.875cm!(C1)$);

			\draw[draw=none, fill=red!40, opacity=.4] (t1) -- (t2) -- (t4) -- (t3) -- cycle;
  			\draw[draw=none,fill=red!40, opacity=.5] (C1) -- (A1) -- (B1) -- cycle;						
        \end{scope} 
		\begin{scope}[shift={(9,0)}, transform shape]
		    \coordinate (x1) at (0,0);
		    \coordinate (x2) at ($(x1)+(1,0)$);
		    \draw[-,thick] (x1) -- (x2);
		    \draw[fill] (x1) circle (2pt);
		    \draw[fill] (x2) circle (2pt);
		\end{scope}
    \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=.8, transform shape]
        \begin{scope}
            \node[ball,text width=.18cm,fill,color=black,label=above:{\footnotesize $v'$}] at (0,0) (x1) {};
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east] (x2) {};
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east] (x3) {};
            \node[ball,text width=.18cm,fill,color=black] at (-1,.8) (x4) {};
            \node[ball,text width=.18cm,fill,color=black,label=right:{\footnotesize $v''$}] at (-1,-.8) (x5) {};
            \node[ball,text width=.18cm,fill,color=black] at (-1.7,-2) (x6) {};
            \node[ball,text width=.18cm,fill,color=black] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);
        
            \draw[-,thick,color=black] (x1) -- (x2) -- (x3);
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);
            \draw[-,thick,color=black] (x5) -- (x6);
            \node[ball,text width=.18cm,thick,color=blue,left=-.09cm of Int2] {};
            \draw[red] plot [smooth cycle] coordinates {(3,-.1) (1.2,1) (-1.2,.9) (t3) (1.5,-.5)};
            \node[color=red,right=.3cm of x3.east] {\large $\mathcal{C}$};

            \draw[red] (-1,-1.6) circle (1cm);
            \node[color=red,right=.3cm of x7.north east] {\large $\mathcal{F}$};
        \end{scope}
        \begin{scope}[scale={1.5}, shift={(5,-.5)}, transform shape]
            \coordinate (cnt) at (0,0);
            \draw[thick, color=black] (cnt) circle (.75cm);
            \node[ball, text width=.18cm,fill,color=black, label=left:$\mbox{\tiny $x_1$}$, left=.65cm of cnt] (x1) {};
            \node[ball, text width=.18cm,fill,color=black, label=right:$\mbox{\tiny $x_2$}$, right=.65cm of cnt] (x2) {};
            \draw[-, thick] (x1) -- node[label=above:{\tiny $y_b$}] {} (x2);
            \node[label=above:$\mbox{\tiny $y_{a}$}$, above=.65cm of cnt] {};
            \node[label=below:$\mbox{\tiny $y_{c}$}$, below=.65cm of cnt] {};
            \node[very thick, cross=4pt, rotate=0, color=blue, above=.65cm of cnt]{};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (cnt){};
            \node[very thick, cross=4pt, rotate=0, color=blue, below=.65cm of cnt]{};

            \node[very thick, cross=4pt, rotate=0, color=red, above=.1cm of x1.north east] {};
            \node[very thick, cross=4pt, rotate=0, color=red, below=.1cm of x2.south west] {};
            \node[very thick, cross=4pt, rotate=0, color=green!70!black, below=.cm of x1.south east]{};

            \draw[thick, color=yellow!70!black] (cnt) ellipse (.9cm and .2cm);
            \node[color=yellow!70!black] (C) at ($(cnt)+(.3,.35)$) {\footnotesize $\mathfrak{g}$}; 
        \end{scope}
    \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
                        scale={.75}, transform shape]
        \begin{scope}[scale={1.25}, transform shape]
            \coordinate (cnt) at (0,0);
            \draw[thick, color=black] (cnt) circle (.75cm);
            \node[ball, text width=.18cm,fill,color=black, label=left:$\mbox{\large $x_1$}$, left=.65cm of cnt] (x1) {};
            \node[ball, text width=.18cm,fill,color=black, label=right:$\mbox{\large $x_2$}$, right=.65cm of cnt] (x2) {};
            \draw[-, thick] (x1) -- node[label=above:{\large $y_c$}] {} (x2);
            \node[label=above:$\mbox{\large $y_{a}$}$, above=.65cm of cnt] {};
            \node[label=below:$\mbox{\large $y_{b}$}$, below=.65cm of cnt] {};
%            \node[right=1.5cm of x2, scale=.8] (v2) {
%                \large $\displaystyle {\bf x}_1+{\bf y}_{c}-{\bf x}_2,\;-{\bf x}_1+{\bf y}_{c}+{\bf x}_2$};
%            \node[above=.3cm of v2, scale=.8] (v1) {
%                \large $\displaystyle \left\{{\bf x}_1+{\bf y}_{a}-{\bf x}_2,\;-{\bf x}_1+{\bf y}_{a}+{\bf x}_2\right.$};
%            \node[below=.3cm of v2, scale=.8] (v3) {
%                \large $\displaystyle \left.{\bf x}_1+{\bf y}_{b}-{\bf x}_2,\;-{\bf x}_1+{\bf y}_{b}+{\bf x}_2\right\}$};
            \coordinate (yc) at ($(x1)!.5!(x2)$);
            \coordinate (ya) at ($(yc)+(0,+.75)$);
            \coordinate (yb) at ($(yc)+(0,-.75)$);
            \node[very thick, cross=4pt, rotate=0, color=blue, scale=.75] at (yc) {};
            \node[very thick, cross=4pt, rotate=0, color=blue, scale=.75] at (ya) {};
            \node[very thick, cross=4pt, rotate=0, color=blue, scale=.75] at (yb) {};
        \end{scope}
        \begin{scope}[shift={(5,-1.75)}, scale={.9}, transform shape]
            \def\r{2.5}
            \pgfmathsetmacro\ax{\r*cos(30)}
            \pgfmathsetmacro\ay{\r*sin(30)}
            \coordinate[label=below:{\large ${\bf 3}$}] (v3) at (0,0);
            \coordinate[label=above:{\large ${\bf 1}$}] (v1) at ($(v3)+(0,3)$);
            \coordinate[label=below:{\large ${\bf 5}$}] (v5) at ($(v3)+(3,0)$);
            \coordinate[label=left:{\large ${\bf 4}$}] (v4) at ($(v3)+(\ax,\ay)$);
            \coordinate[label=above:{\large ${\bf 2}$}] (v2) at ($(v1)+(\ax,\ay)$);
            \coordinate[label=right:{\large ${\bf 6}$}] (v6) at ($(v5)+(\ax,\ay)$);
            
            \draw[-,dashed,fill=red!40, opacity=.6] (v3) -- (v4) -- (v6) -- (v5) -- cycle;
            \draw[-,dashed,fill=blue!40, opacity=.6] (v3) -- (v4) -- (v2) -- (v1) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.2] (v6) -- (v4) -- (v2) -- cycle;
            \draw[-,thick, fill=blue!60, opacity=.2] (v3) -- (v5) -- (v1) -- cycle;
            \draw[-,thick, fill=yellow!60!black, opacity=.5] (v1) -- (v2) -- (v6) -- (v5) -- cycle;
        \end{scope}
    \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, scale={.75}, transform shape]
        \begin{scope}[scale={.9}, transform shape]
            \def\r{2.5}
            \pgfmathsetmacro\ax{\r*cos(30)}
            \pgfmathsetmacro\ay{\r*sin(30)}
            \coordinate[label=below:{\Large ${\bf 3}$}] (v3) at (0,0);
            \coordinate[label=above:{\Large ${\bf 1}$}] (v1) at ($(v3)+(0,3)$);
            \coordinate[label=below:{\Large ${\bf 5}$}] (v5) at ($(v3)+(3,0)$);
            \coordinate[label=left:{\Large ${\bf 4}$}] (v4) at ($(v3)+(\ax,\ay)$);
            \coordinate[label=above:{\Large ${\bf 2}$}] (v2) at ($(v1)+(\ax,\ay)$);
            \coordinate[label=right:{\Large ${\bf 6}$}] (v6) at ($(v5)+(\ax,\ay)$);

            \draw[-,dashed,fill=red!40, opacity=.15] (v3) -- (v4) -- (v6) -- (v5) -- cycle;
            \draw[-,dashed,fill=blue!40, opacity=.15] (v3) -- (v4) -- (v2) -- (v1) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.05] (v6) -- (v4) -- (v2) -- cycle;
            \draw[-,fill=blue!60, opacity=.05] (v3) -- (v5) -- (v1) -- cycle;
            \draw[-,fill=yellow!60!black, opacity=.125] (v1) -- (v2) -- (v6) -- (v5) -- cycle;

            \draw[-,dashed,fill=red!40, opacity=.6] (v3) -- (v4) -- (v5) -- cycle;
            \draw[-,dashed,fill=blue!40, opacity=.6] (v3) -- (v4) -- (v1) -- cycle;
            \draw[-,thick,fill=yellow!60!black, opacity=.5] (v4) -- (v5) -- (v1) -- cycle;
            \draw[-,thick,fill=blue!60, opacity=.2] (v1) -- (v3) -- (v5) -- cycle;
        \end{scope}
        \begin{scope}[scale={.9}, shift={(6,0)}, transform shape]
            \def\r{2.5}
            \pgfmathsetmacro\ax{\r*cos(30)}
            \pgfmathsetmacro\ay{\r*sin(30)}
            \coordinate[label=below:{\Large ${\bf 3}$}] (v3) at (0,0);
            \coordinate[label=above:{\Large ${\bf 1}$}] (v1) at ($(v3)+(0,3)$);
            \coordinate[label=below:{\Large ${\bf 5}$}] (v5) at ($(v3)+(3,0)$);
            \coordinate[label=left:{\Large ${\bf 4}$}] (v4) at ($(v3)+(\ax,\ay)$);
            \coordinate[label=above:{\Large ${\bf 2}$}] (v2) at ($(v1)+(\ax,\ay)$);
            \coordinate[label=right:{\Large ${\bf 6}$}] (v6) at ($(v5)+(\ax,\ay)$);

            \draw[-,dashed,fill=red!40, opacity=.15] (v3) -- (v4) -- (v6) -- (v5) -- cycle;
            \draw[-,dashed,fill=blue!40, opacity=.15] (v3) -- (v4) -- (v2) -- (v1) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.05] (v6) -- (v4) -- (v2) -- cycle;
            \draw[-,fill=blue!60, opacity=.05] (v3) -- (v5) -- (v1) -- cycle;
            \draw[-,fill=yellow!60!black, opacity=.125] (v1) -- (v2) -- (v6) -- (v5) -- cycle;

            \draw[-,dashed,fill=blue!40, opacity=.6] (v1) -- (v2) -- (v5) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.3] (v5) -- (v4) -- (v2) -- cycle;
            \draw[-,dashed,fill=blue!60, opacity=.3] (v4) -- (v5) -- (v1) -- cycle;
            \draw[-,thick,fill=yellow!60!black, opacity=.4] (v1) -- (v2) -- (v5) -- cycle;
        \end{scope}
        \begin{scope}[scale={.9}, shift={(12,0)}, transform shape]
            \def\r{2.5}
            \pgfmathsetmacro\ax{\r*cos(30)}
            \pgfmathsetmacro\ay{\r*sin(30)}
            \coordinate[label=below:{\Large ${\bf 3}$}] (v3) at (0,0);
            \coordinate[label=above:{\Large ${\bf 1}$}] (v1) at ($(v3)+(0,3)$);
            \coordinate[label=below:{\Large ${\bf 5}$}] (v5) at ($(v3)+(3,0)$);
            \coordinate[label=left:{\Large ${\bf 4}$}] (v4) at ($(v3)+(\ax,\ay)$);
            \coordinate[label=above:{\Large ${\bf 2}$}] (v2) at ($(v1)+(\ax,\ay)$);
            \coordinate[label=right:{\Large ${\bf 6}$}] (v6) at ($(v5)+(\ax,\ay)$);

            \draw[-,dashed,fill=red!40, opacity=.15] (v3) -- (v4) -- (v6) -- (v5) -- cycle;
            \draw[-,dashed,fill=blue!40, opacity=.15] (v3) -- (v4) -- (v2) -- (v1) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.05] (v6) -- (v4) -- (v2) -- cycle;
            \draw[-,fill=blue!60, opacity=.05] (v3) -- (v5) -- (v1) -- cycle;
            \draw[-,fill=yellow!60!black, opacity=.125] (v1) -- (v2) -- (v6) -- (v5) -- cycle;

            \draw[-,dashed,fill=red!40, opacity=.6] (v4) -- (v5) -- (v6) -- cycle;
            \draw[-,dashed,fill=red!60, opacity=.2] (v2) -- (v4) -- (v6) -- cycle;
            \draw[-,thick,fill=blue!40, opacity=.6] (v4) -- (v5) -- (v2) -- cycle;
            \draw[-,thick,fill=yellow!60!black, opacity=.5] (v5) -- (v6) -- (v2) -- cycle;
        \end{scope}
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.25, transform shape]
  \begin{scope}
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v12) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.15cm of v3] (v3b) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.1cm of v5] (v5b){};
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
  \end{scope}
  \begin{scope}[shift={(3.5,0)}, transform shape]
   \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
   \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
   \draw[thick] (v3) -- (v7);
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \coordinate (v12) at ($(v1)!0.5!(v2)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \node[ball,text width=.18cm,thick,color=red!50!black,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,below=.1cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,above=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5)-(0,.125)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
   \coordinate (n) at ($(v2)+(0,.125)$);
   \coordinate (o) at ($(v2)+(.125,0)$);
   \coordinate (p) at ($(v12)+(.175,0)$);
   \coordinate (q) at ($(v71)+(0,.175)$);
   \coordinate (r) at ($(v7)+(0,.125)$);
   \coordinate (t) at ($(v67)+(0,.175)$);
   \coordinate (ta) at ($(v6)+(0,.125)$);
   \coordinate (tb) at ($(v6)+(.125,0)$);
   \coordinate (tc) at ($(v6)-(0,.125)$);
   \coordinate (td) at ($(v67)-(0,.175)$);
   \coordinate (u) at ($(v71)-(0,.175)$);
   \coordinate (w) at ($(v1)-(0,.125)$);
   \coordinate (x) at ($(v1)-(.125,0)$);
   \coordinate (y) at ($(v12)-(.125,0)$);
   \coordinate (z) at ($(v2)-(.125,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(n) (o) (p) (q) (r) (t) (ta) (tb) (tc) (td) (u) (w) (x) (y) (z)};
   \node[right=.05cm of p, color=blue] {\footnotesize $\displaystyle\bar{\mathfrak{g}}$};
  \end{scope}
 \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1, transform shape]
  \begin{scope}
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v113) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v132) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v111) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v118) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v712) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v129) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v610) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v89) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v910) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v1112) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, left=.15cm of v3] (v3l) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.15cm of v3] (v3b) {};
   \node[very thick, cross=4pt, rotate=0, color=red!50!black, scale=.625, below=.1cm of v5] (v5b){};
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[below=.05cm of k, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}_1$};
  \end{scope}
  \begin{scope}[shift={(3,0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v113) {};   
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v132) {};   
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v23) {};   
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v34) {};   
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v45) {}; 
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v56) {}; 
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v67) {}; 
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v71) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v37) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v111) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v118) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v712) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v129) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v610) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v89) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v910) {};
   \node[very thick, cross=4pt, rotate=0, color=blue, scale=.625] at (v1112) {};
   \node[very thick, cross=4pt, rotate=0, color=green!50!black, scale=.625] at (v1r) {};  
   \node[very thick, cross=4pt, rotate=0, color=green!50!black, scale=.625] at (v1d) {};    
   \node[very thick, cross=4pt, rotate=0, color=green!50!black, scale=.625] at (v3d) {};   
   \node[very thick, cross=4pt, rotate=0, color=green!50!black, scale=.625] at (v4d) {};
   \coordinate (a) at ($(v4)+(.125,0)$);
   \coordinate (b) at ($(v4)+(0,.125)$);
   \coordinate (c) at ($(v3)+(0,.125)$);
   \coordinate (d) at ($(v2)+(0,.125)$);
   \coordinate (e) at ($(v2)-(.125,0)$);
   \coordinate (f) at ($(v13)-(.125,0)$);
   \coordinate (g) at ($(v1)-(.125,0)$);
   \coordinate (gh) at ($(v1)-(0,.125)$);
   \coordinate (h) at ($(v1r)!0.5!(v1)$);
   \coordinate (j) at ($(v13)+(.125,0)$);
   \coordinate (k) at ($(v23)-(0,.125)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \coordinate (m) at ($(v4)-(0,.125)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (gh) (h) (j) (k) (l) (m)};
   \node[color=green!50!black] at ($(v13)+(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2$};
  \end{scope}
  \begin{scope}[shift={(6,0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[color=red!50!black] at ($(v45)-(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_1$};   
   \coordinate (a2) at ($(v4)+(.125,0)$);
   \coordinate (b2) at ($(v4)+(0,.125)$);
   \coordinate (c2) at ($(v3)+(0,.125)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1r)!0.5!(v1)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \coordinate (k2) at ($(v23)-(0,.125)$);
   \coordinate (l2) at ($(v3)-(0,.125)$);
   \coordinate (m2) at ($(v4)-(0,.125)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (b2) (c2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2) (k2) (l2) (m2)};
   \node[color=green!50!black] at ($(v13)+(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2$};   
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,above=.075cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
   \node[color=blue, scale=.75] at ($(v712)-(.5,0)$) {\footnotesize $\displaystyle\bar{\mathfrak{g}}_{1}\cap\bar{\mathfrak{g}}_2$};   
  \end{scope}
  \begin{scope}[shift={(9, 0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v4)-(0,.125)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] (v5) circle (3pt);
   \node[color=red!50!black, scale=.75] at ($(v5)-(.475,0)$) {\footnotesize $\displaystyle\mathfrak{g}_1\cap\bar{\mathfrak{g}}_2$};   
   \draw [thick, red!50!green] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (k) (l)};
   \node[color=red!50!green, scale=.75] at ($(v34)+(0,.375)$) {\footnotesize $\displaystyle\mathfrak{g}_1\cap\mathfrak{g}_2$};   
   \coordinate (a2) at ($(v2)+(.125,0)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1)+(.125,0)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2)};
   \node[color=green!50!black, scale=.75] at ($(v13)+(.475,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2\cap\bar{\mathfrak{g}}_1$};   
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
   \node[color=blue, scale=.75] at ($(v712)-(.5,0)$) {\footnotesize $\displaystyle\bar{\mathfrak{g}}_{1}\cap\bar{\mathfrak{g}}_{2}$};   
  \end{scope}
 \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.125, transform shape]
    \begin{scope}
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=above:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=right:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3l)!0.5!(v3)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v45)+(.175,0)$);
   \coordinate (g) at ($(v5)+(.125,0)$);
   \coordinate (h) at ($(v5b)!0.5!(v5)$);
   \coordinate (i) at ($(v5)-(.125,0)$);
   \coordinate (j) at ($(v45)-(.175,0)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l)};
   \node[color=red!50!black] at ($(v45)-(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_1$};   
   \coordinate (a2) at ($(v4)+(.125,0)$);
   \coordinate (b2) at ($(v4)+(0,.125)$);
   \coordinate (c2) at ($(v3)+(0,.125)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1r)!0.5!(v1)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \coordinate (k2) at ($(v23)-(0,.125)$);
   \coordinate (l2) at ($(v3)-(0,.125)$);
   \coordinate (m2) at ($(v4)-(0,.125)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (b2) (c2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2) (k2) (l2) (m2)};
   \node[color=green!50!black] at ($(v13)+(.5,0)$) {\footnotesize $\displaystyle\mathfrak{g}_2$}; 
   \draw [thick, yellow!50!red] ($(v3)!0.5!(v4)$) ellipse (.625cm and .25cm);
   \node[color=yellow!50!red] at ($($(v3)!0.5!(v4)$)+(0,.375)$) {\footnotesize $\displaystyle\mathfrak{g}_3$};
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!black,above=.075cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
  \end{scope}
  \begin{scope}[shift={(3.5, 0)}, transform shape]
   \coordinate[label=left:{\tiny $x_3$}] (v1) at (0,0);
   \coordinate[label=left:{\tiny $x_5$}] (v2) at ($(v1)+(0,1.25)$);
   \coordinate[label=above:{\tiny $x_6$}] (v3) at ($(v2)+(1,0)$);
   \coordinate[label=above:{\tiny $x_7$}] (v4) at ($(v3)+(1,0)$);
   \coordinate[label=left:{\tiny $x_8$}] (v5) at ($(v4)-(0,.625)$);
   \coordinate[label=right:{\tiny $x_9$}] (v6) at ($(v5)-(0,.625)$);
   \coordinate[label={{[shift={(-0.2,0)}]\tiny $x_{13}$}}] (v7) at ($(v6)-(1,0)$);
   \coordinate[label=below:{\tiny $x_1$}] (v8) at ($(v1)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{11}$}] (v9) at ($(v7)-(0,1.25)$);
   \coordinate[label=below:{\tiny $x_{10}$}] (v10) at ($(v6)-(0,1.25)$);
   \coordinate[label=left:{\tiny $x_{2}$}] (v11) at ($(v1)!0.5!(v8)$);
   \coordinate[label=right:{\tiny $x_{12}$}] (v12) at ($(v7)!0.5!(v9)$);
   \coordinate[label=left:{\tiny $x_{4}$}] (v13) at ($(v1)!0.5!(v2)$);   
   \draw[thick] (v2) -- (v4) -- (v10) -- (v8)  -- cycle;
   \draw[thick] (v1) -- (v6);   
   \draw[thick] (v3) -- (v9);
   \draw[thick] (v11) -- (v12);   
   \draw[fill=black] (v1) circle (2pt);
   \draw[fill=black] (v2) circle (2pt);
   \draw[fill=black] (v3) circle (2pt);
   \draw[fill=black] (v4) circle (2pt);
   \draw[fill=black] (v5) circle (2pt);
   \draw[fill=black] (v6) circle (2pt);
   \draw[fill=black] (v7) circle (2pt);
   \draw[fill=black] (v8) circle (2pt);
   \draw[fill=black] (v9) circle (2pt);
   \draw[fill=black] (v10) circle (2pt);
   \draw[fill=black] (v11) circle (2pt);
   \draw[fill=black] (v12) circle (2pt);
   \draw[fill=black] (v13) circle (2pt);
   \coordinate (v113) at ($(v1)!0.5!(v13)$);
   \coordinate (v132) at ($(v2)!0.5!(v13)$);
   \coordinate (v23) at ($(v2)!0.5!(v3)$);
   \coordinate (v34) at ($(v3)!0.5!(v4)$);
   \coordinate (v45) at ($(v4)!0.5!(v5)$);
   \coordinate (v56) at ($(v5)!0.5!(v6)$);
   \coordinate (v67) at ($(v6)!0.5!(v7)$);
   \coordinate (v71) at ($(v7)!0.5!(v1)$);
   \coordinate (v37) at ($(v3)!0.5!(v7)$);
   \coordinate (v111) at ($(v1)!0.5!(v11)$);
   \coordinate (v118) at ($(v11)!0.5!(v8)$);
   \coordinate (v712) at ($(v7)!0.5!(v12)$);
   \coordinate (v129) at ($(v12)!0.5!(v9)$);
   \coordinate (v610) at ($(v6)!0.5!(v10)$);
   \coordinate (v89) at ($(v8)!0.5!(v9)$);
   \coordinate (v910) at ($(v9)!0.5!(v10)$);
   \coordinate (v1112) at ($(v11)!0.5!(v12)$);
   \coordinate (v1r) at ($(v1)+(.15,0)$);
   \coordinate (v1d) at ($(v1)-(0,.15)$);
   \coordinate (v3d) at ($(v3)-(0,.15)$);
   \coordinate (v3l) at ($(v3)-(.15,0)$);
   \coordinate (v4d) at ($(v4)-(0,.15)$);
   \coordinate (v5b) at ($(v5)-(0,.15)$);
   \coordinate (a) at ($(v3)-(.125,0)$);
   \coordinate (b) at ($(v3)+(0,.125)$);
   \coordinate (c) at ($(v34)+(0,.175)$);
   \coordinate (d) at ($(v4)+(0,.125)$);
   \coordinate (e) at ($(v4)+(.125,0)$);
   \coordinate (f) at ($(v4)-(0,.125)$);
   \coordinate (k) at ($(v34)-(0,.175)$);
   \coordinate (l) at ($(v3)-(0,.125)$);
   \draw [thick, red!50!black] (v5) circle (3pt);
   \node[color=red!50!black, scale=.75] at ($(v5)+(.675,0)$) {\tiny $\displaystyle\mathfrak{g}_1\cap\bar{\mathfrak{g}}_2\cap\bar{\mathfrak{g}}_3$};   
   \draw [thick, red!50!green] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (k) (l)};
   \node[color=red!50!green, scale=.75] at ($(v34)+(0,.375)$) {\tiny
                                $\displaystyle\mathfrak{g}_1\cap\mathfrak{g}_2\cap\mathfrak{g}_3$};   
   \coordinate (a2) at ($(v2)+(.125,0)$);
   \coordinate (d2) at ($(v2)+(0,.125)$);
   \coordinate (e2) at ($(v2)-(.125,0)$);
   \coordinate (f2) at ($(v13)-(.125,0)$);
   \coordinate (g2) at ($(v1)-(.125,0)$);
   \coordinate (gh2) at ($(v1)-(0,.125)$);
   \coordinate (h2) at ($(v1)+(.125,0)$);
   \coordinate (j2) at ($(v13)+(.125,0)$);
   \draw [thick, green!50!black] plot [smooth cycle] coordinates {(a2) (d2) (e2) (f2) (g2) (gh2) (h2) (j2)};
   \node[color=green!50!black, scale=.625] at ($(v2)+(0,.25)$) {\tiny $\displaystyle\bar{\mathfrak{g}}_1\cap\mathfrak{g}_2\cap\bar{\mathfrak{g}}_3$};   
   \node[ball,text width=.18cm,thick,color=red!50!green,right=.15cm of v3, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red!50!green,left=.15cm of v4, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,right=.15cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v2, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,below=.075cm of v13, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=green!50!black,above=.075cm of v1, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v5, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.1cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,left=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=red,above=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v7, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.15cm of v6, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v12, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,below=.075cm of v11, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v8, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.075cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,right=.15cm of v9, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,left=.15cm of v10, scale=.625] {};
   \node[ball,text width=.18cm,thick,color=blue,above=.15cm of v10, scale=.625] {};
   \coordinate (b3) at ($(v6)+(.15,0)$);
   \coordinate (c3) at ($(v6)+(0,.1)$);
   \coordinate (d3) at ($(v67)+(0,.1)$);
   \coordinate (e3) at ($(v7)+(0,.1)$);
   \coordinate (f3) at ($(v7)-(.1,0)$);
   \coordinate (g3) at ($(v712)-(.1,0)$);
   \coordinate (h3) at ($(v12)+(-.15,.15)$);
   \coordinate (i3) at ($(v1112)+(0,.15)$);
   \coordinate (j3) at ($(v11)+(0,.1)$);
   \coordinate (k3) at ($(v11)-(.15,0)$);
   \coordinate (l3) at ($(v118)-(.15,0)$);
   \coordinate (m3) at ($(v8)-(.15,0)$);
   \coordinate (n3) at ($(v8)-(0,.15)$);
   \coordinate (o3) at ($(v89)-(0,.15)$);
   \coordinate (p3) at ($(v9)-(0,.15)$);
   \coordinate (q3) at ($(v910)-(0,.15)$);
   \coordinate (r3) at ($(v10)-(0,.15)$);
   \coordinate (s3) at ($(v10)+(.15,0)$);
   \coordinate (t3) at ($(v610)+(.15,0)$);
   \draw [thick, blue] plot [smooth cycle] coordinates {(b3) (c3) (d3) (e3) (f3) (g3) (h3) (i3) (j3) (k3) (l3) (m3) (n3) (o3) (p3) (q3) (r3) (s3) (t3)};
   \node[color=blue, scale=.625] at ($(v712)-(.5,0)$) {\tiny $\displaystyle\bar{\mathfrak{g}}_{1}\cap\bar{\mathfrak{g}}_{2}\cap\bar{\mathfrak{g}}_3$};   
  \end{scope}
 \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1, transform shape]
        \begin{scope}
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (eq) at ($(v31)+(.575,0)$);
            \node (eq1) at (eq) {$\displaystyle =$};
            \coordinate (bt1) at ($(eq1)+(.375,0)$);
            \coordinate (bu1) at ($(bt1)+(0,.625)$);
            \coordinate (bb1) at ($(bt1)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb1) --  (bu1);
            \node (eq2) at ($(eq)+(0,-1.5)$) {$\displaystyle =$};
            \coordinate (bt2) at ($(eq2)+(.375,0)$);
            \coordinate (bu2) at ($(bt2)+(0,.625)$);
            \coordinate (bb2) at ($(bt2)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb2) --  (bu2);
            \node (eq3) at ($(eq)+(0,-3)$) {$\displaystyle =$};
            \coordinate (bt3) at ($(eq3)+(.375,0)$);
            \coordinate (bu3) at ($(bt3)+(0,.625)$);
            \coordinate (bb3) at ($(bt3)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb3) --  (bu3);
        \end{scope}
        \begin{scope}[shift={(2,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(5.5,+1.5)}, transform shape]
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (bt) at ($(v12)-(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb) --  (bu);
            \coordinate (bc) at ($(bu)!.5!(bb)$);
            \coordinate (be) at ($(bc)-(.375,0)$);
            \node at (be) {$=$};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \draw [thick, blue] (v3) circle (4pt);
        \end{scope}
        \end{scope}
        \begin{scope}[shift={(2,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
        \end{scope}
        \begin{scope}[shift={(3.5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-1.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \draw [thick, blue] (v2) circle (4pt);
        \end{scope}
        \begin{scope}[shift={(5.5,+3)}, transform shape]
        \begin{scope}[shift={(2,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (bt) at ($(v12)-(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb) --  (bu);
            \coordinate (bc) at ($(bu)!.5!(bb)$);
            \coordinate (be) at ($(bc)-(.375,0)$);
            \node at (be) {$=$};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-4.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \draw [thick, blue] (v1) circle (4pt);
        \end{scope}
        \end{scope}
        \begin{scope}[shift={(2,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \begin{scope}[rotate=60]
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw [thick, blue] (v12) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(3.5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \begin{scope}[rotate=-60]
                \coordinate (v31) at ($(v3)!.5!(v1)$);
                \draw [thick, blue] (v31) ellipse (.625cm and .125cm);
            \end{scope}
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-3)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \begin{scope}
                \coordinate (v23) at ($(v2)!.5!(v3)$);
                \draw [thick, blue] (v23) ellipse (.625cm and .125cm);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(5.5,+4.5)}, transform shape]
        \begin{scope}[shift={(2,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.25!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v1)!.75!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(.1,.1)$);
            \coordinate (v31d) at ($(v31)-(.1,.1)$);
            \coordinate (v3lu) at ($(v3)+(-.175,.125)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v2ld) at ($(v2)-(.125,.125)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2d) at ($(v2)-(0,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1l) (v1u) (v1r) (v31u) (v3rd) (v23d) (v2d) (v2ld) (v2lu) (v23u) (v3lu) (v31d)};
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (bt) at ($(v12)-(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bb) --  (bu);
            \coordinate (bc) at ($(bu)!.5!(bb)$);
            \coordinate (be) at ($(bc)-(.375,0)$);
            \node at (be) {$=$};
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(3.5,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.25!(v1)$) {};
            \node[very thick, cross=3pt, rotate=45, color=blue] at ($(v3)!.75!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v3)!.5!(v1)$) {};
            \coordinate (v1l) at ($(v1)+(-.125,0)$);
            \coordinate (v1u) at ($(v1)+(0,+.125)$);
            \coordinate (v1r) at ($(v1)+(+.125,0)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v12)+(-.1,.1)$);
            \coordinate (v12d) at ($(v12)+(.1,-.1)$);
            \coordinate (v2lu) at ($(v2)+(-.125,.125)$);
            \coordinate (v2ld) at ($(v2)+(-.125,-.125)$);
            \coordinate (v23) at ($(v2)!.5!(v3)$);
            \coordinate (v23u) at ($(v23)+(0,.1)$);
            \coordinate (v23d) at ($(v23)-(0,.1)$);
            \coordinate (v3rd) at ($(v3)+(.125,-.125)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v2ru) at ($(v2)+(.175,.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v1r) (v1u) (v1l) (v12u) (v2lu) (v2ld) (v23d) (v3rd) (v3ru) (v23u) (v2ru) (v12d)};
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (c1) at ($(v31)+(.525,0)$);
            \node at (c1) {$\displaystyle ,$};
        \end{scope}
        \begin{scope}[shift={(5,-7.5)}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at ($(v1)+(-.5,-.75)$);
            \coordinate (v3) at ($(v1)+(+.5,-.75)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
            \draw[fill] (v1) circle (2pt);
            \draw[fill] (v2) circle (2pt);
            \draw[fill] (v3) circle (2pt);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (bt) at ($(v31)+(.575,0)$);
            \coordinate (bu) at ($(bt)+(0,.625)$);
            \coordinate (bb) at ($(bt)-(0,.625)$);
            \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.25!(v3)$) {};
            \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)!.75!(v3)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v1)!.5!(v2)$) {};
            \node[very thick, cross=3pt, rotate=45, color=red] at ($(v3)!.5!(v1)$) {};
            \node[very thick, cross=3pt, rotate=0, color=red] at ($(v2)!.5!(v3)$) {};
            \coordinate (v2lu) at ($(v2)+(-.1,+.1)$);
            \coordinate (v2ld) at ($(v2)+(-.1,-.1)$);
            \coordinate (v2rd) at ($(v2)+(+.1,-.1)$);
            \coordinate (v12) at ($(v1)!.5!(v2)$);
            \coordinate (v12u) at ($(v1)+(-.1,+.1)$);
            \coordinate (v12d) at ($(v1)+(+.1,-.1)$);
            \coordinate (v1lu) at ($(v1)+(-.1,+.1)$);
            \coordinate (v1ru) at ($(v1)+(+.1,+.1)$);
            \coordinate (v1d) at ($(v1)+(0,-.175)$);
            \coordinate (v1rd) at ($(v1)+(.1,-.175)$);
            \coordinate (v31) at ($(v3)!.5!(v1)$);
            \coordinate (v31u) at ($(v31)+(+.125,+.125)$);
            \coordinate (v31d) at ($(v31)+(-.125,-.1)$);
            \coordinate (v3ru) at ($(v3)+(.125,.125)$);
            \coordinate (v3rd) at ($(v3)+(+.125,-.125)$);
            \coordinate (v3ld) at ($(v3)+(-.1,-.1)$);
            \coordinate (v3lu) at ($(v3)+(-.125,+.125)$);
            \draw [thick, blue] plot [smooth cycle] coordinates {(v2rd) (v2ld) (v2lu) (v12u) (v1lu) (v1ru) (v31u) (v3ru) (v3rd) (v3ld) (v31d) (v1rd) (v12d)};
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, scale=1.125, transform shape]
        \begin{scope}
            \begin{scope}
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,-.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,-.15)$) {};
                \coordinate (eq) at ($(v2)+(.325,0)$);
                \node (eq1) at (eq) {$\displaystyle =$};
                \coordinate (bt1) at ($(eq1)+(.375,0)$);
                \coordinate (bu1) at ($(bt1)+(0,.625)$);
                \coordinate (bb1) at ($(bt1)-(0,.625)$);
                \draw [decorate,decoration = {calligraphic brace}, very thick] (bb1) --  (bu1);
                \coordinate (eq) at ($(v2)+(.325,-1.5)$);
                \node (eq2) at (eq) {$\displaystyle =$};
                \coordinate (bt2) at ($(eq2)+(.375,0)$);
                \coordinate (bu2) at ($(bt2)+(0,.625)$);
                \coordinate (bb2) at ($(bt2)-(0,.625)$);
                \draw [decorate,decoration = {calligraphic brace}, very thick] (bb2) --  (bu2);
            \end{scope}
            \begin{scope}[shift={(1.825,0)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,-.15)$) {};
                \node (c) at ($(v2)+(0.325,0)$) {$\displaystyle ,$};
            \end{scope}
            \begin{scope}[shift={(3.5,0)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,-.15)$) {};
                \coordinate (bt) at ($(v2)+(.25,0)$);
                \coordinate (bu) at ($(bt)+(0,.625)$);
                \coordinate (bb) at ($(bt)-(0,.625)$);
                \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \end{scope}
            \begin{scope}[shift={(1.825,-1.5)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,+.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node (c) at ($(v2)+(0.325,0)$) {$\displaystyle ,$};
            \end{scope}
            \begin{scope}[shift={(3.5,-1.5)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,+.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node (c) at ($(v2)+(0.5,0)$) {$\displaystyle , \:\mathbf{\ldots}\:$};
            \end{scope}
            \begin{scope}[shift={(5.425,-1.5)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.1,-.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.1,-.15)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \node (c) at ($(v2)+(0.325,0)$) {$\displaystyle ,$};
            \end{scope}
            \begin{scope}[shift={(7.1,-1.5)}, transform shape]
                \coordinate (v1) at (0,0);
                \coordinate (v2) at ($(v1)+(1,0)$);
                \coordinate (v12) at ($(v1)!.5!(v2)$);
                \draw[very thick] (v12) circle (.5cm);
                \draw[very thick] (v12) ellipse (.5cm and .25cm);
                \node at (v12) {$\mathbf{\vdots}$};
                \draw[fill] (v1) circle (2pt);
                \draw[fill] (v2) circle (2pt);
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v1)+(+.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=blue] at ($(v2)+(-.025,-.175)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.5)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,+.25)$) {};
                \node[very thick, cross=3pt, rotate=0, color=red] at ($(v12)+(0,-.25)$) {};
                \coordinate (bt) at ($(v2)+(.25,0)$);
                \coordinate (bu) at ($(bt)+(0,.625)$);
                \coordinate (bb) at ($(bt)-(0,.625)$);
                \draw [decorate,decoration = {calligraphic brace}, very thick] (bu) --  (bb);
            \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
                        scale=.8, transform shape]
        \begin{scope}
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);
    
            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};

            \coordinate (a) at ($(x7.south east)+(.125,-.125)$);
            \coordinate (b) at ($(x7)!0.5!(x6)+(0,-.175)$);
            \coordinate (c) at ($(x6.south west)+(-.125,-.125)$);
            \coordinate (d) at ($(x6.north west)+(-.125,+.125)$);
            \coordinate (e) at ($(x6)!0.50!(x5)+(-.175,+.175)$);
            \coordinate (f) at ($(x5)+(-.125,+.125)$);
            \coordinate (g) at ($(x5)!0.50!(x1)+(-.175,+.175)$);
            \coordinate (h) at ($(x1.north west)+(-.0625,+.0625)$);
            \coordinate (i) at ($(x2.north)+(0,+.175)$);
            \coordinate (j) at ($(x3.north)+(0,+.125)$);
            \coordinate (k) at ($(x3.east)+(+.125,0)$);
            \coordinate (l) at ($(x3.south)+(0,-.125)$);
            \coordinate (m) at ($(x2.south)+(0,-.175)$);
            \coordinate (n) at ($(x1.south east)+(+.125,-.125)$);
            \coordinate (o) at ($(x5.east)+(+.125,0)$);
            \coordinate (p) at ($(x5)!0.5!(x7)+(+.175,+.175)$);
            \coordinate (q) at ($(x7.north east)+(+.125,+.125)$);
  
            \draw[thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l) (m) (n) (o) (p) (q)};
            \node[color=red!50!black, scale=1.25] at ($(x5)!0.50!(x1)+(1,0)$) {$\mathfrak{g}$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};
            
            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.25!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.25!(x6)$);
            \coordinate (x57) at ($(x5)!0.25!(x7)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};

            \coordinate (b) at ($(x7)!0.85!(x5)$);
            \coordinate (e) at ($(x6)!0.85!(x5)$);
            \coordinate (f) at ($(x5.north west)+(-.125,+.125)$);
            \coordinate (g) at ($(x5)!0.50!(x1)+(-.175,+.175)$);
            \coordinate (h) at ($(x1.north west)+(-.0625,+.0625)$);
            \coordinate (i) at ($(x2.north)+(0,+.125)$);
            \coordinate (ia) at ($(x2.east)+(+.125,0)$);
            \coordinate (m) at ($(x2.south)+(0,-.125)$);
            \coordinate (n) at ($(x1.south east)+(+.125,-.125)$);
            \coordinate (o) at ($(x5.east)+(+.125,0)$);
  
            \draw[thick, red!50!black] plot [smooth cycle] coordinates {(b) (e) (f) (g) (h) (i) (ia) (m) (n) (o)};
            \node[color=red!50!black, scale=1.25] at ($(x5)!0.50!(x1)+(1,0)$) {$\mathfrak{g}$};
        \end{scope}
        \begin{scope}[shift={(10,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};
    
            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x14u) at ($(x1)!0.75!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14u) {};   
            \coordinate (x12r) at ($(x1)!0.75!(x2)$) {};
            \coordinate (x14c) at ($(x1)!0.50!(x4)$) {};
            \coordinate (x23r) at ($(x2)!0.75!(x3)$) {};   
            \coordinate (x15b) at ($(x1)!0.75!(x5)$) {};   
            \coordinate (x56b) at ($(x5)!0.75!(x6)$) {};
            \coordinate (x57b) at ($(x5)!0.75!(x7)$) {};  
        \end{scope}
    \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
                        scale=.675, transform shape]
        \begin{scope}
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \coordinate (x15d) at ($(x1)!0.25!(x5)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};
            \node[very thick, cross=4pt, rotate=0, color=red] at (x15d) {};   

            \coordinate (g) at ($(x1.west)+(-.0625,0)$);
            \coordinate (h) at ($(x1.north)+(0,+.0625)$);
            \coordinate (i) at ($(x2.north)+(0,+.175)$);
            \coordinate (j) at ($(x3.north)+(0,+.125)$);
            \coordinate (k) at ($(x3.east)+(+.125,0)$);
            \coordinate (l) at ($(x3.south)+(0,-.125)$);
            \coordinate (m) at ($(x2.south)+(0,-.175)$);
            \coordinate (n) at ($(x1.south)+(0,-.0625)$);
  
            \draw[thick, red] plot [smooth cycle] coordinates {(g) (h) (i) (j) (k) (l) (m) (n)};
            \node[color=red, scale=1.25] at ($(x5)!0.50!(x1)+(1,0)$) {$\mathfrak{g}'$};

        \end{scope}
        \begin{scope}[shift={(4.5,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};
    
            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \coordinate (x15u) at ($(x1)!0.75!(x5)$);   
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};
            \node[very thick, cross=4pt, rotate=0, color=red] at (x15u) {};      

            \coordinate (a) at ($(x7.south east)+(.125,-.125)$);
            \coordinate (b) at ($(x7)!0.5!(x6)+(0,-.175)$);
            \coordinate (c) at ($(x6.south west)+(-.125,-.125)$);
            \coordinate (d) at ($(x6.north west)+(-.125,+.125)$);
            \coordinate (e) at ($(x6)!0.50!(x5)+(-.175,+.175)$);
            \coordinate (f) at ($(x5)+(-.125,+.125)$);
            \coordinate (g) at ($(x5)!0.35!(x1)$);
            \coordinate (p) at ($(x5)!0.5!(x7)+(+.175,+.175)$);
            \coordinate (q) at ($(x7.north east)+(+.125,+.125)$);
  
            \draw[thick, red] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (p) (q)};
            \node[color=red, scale=1.25] at ($(x5)+(1,0)$) {$\mathfrak{g}''$};
        \end{scope}
        \begin{scope}[shift={(9,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x14u) at ($(x1)!0.75!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};
            \node[very thick, cross=4pt, rotate=0, color=red] at (x14u) {};   

            \draw[thick, red] (x4) circle (6pt);
            \node[color=red, scale=1.25] at ($(x4)+(.5,0)$) {$\mathfrak{g}'$};
        \end{scope}
        \begin{scope}[shift={(13.5,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \coordinate (x14c) at ($(x1)!0.50!(x4)$);   
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x15) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x56) {};
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x57) {};
            \node[very thick, cross=4pt, rotate=0, color=red] at (x14c) {};   

            \coordinate (a) at ($(x7.south east)+(.125,-.125)$);
            \coordinate (b) at ($(x7)!0.5!(x6)+(0,-.175)$);
            \coordinate (c) at ($(x6.south west)+(-.125,-.125)$);
            \coordinate (d) at ($(x6.north west)+(-.125,+.125)$);
            \coordinate (e) at ($(x6)!0.50!(x5)+(-.175,+.175)$);
            \coordinate (f) at ($(x5)+(-.125,+.125)$);
            \coordinate (g) at ($(x5)!0.50!(x1)+(-.175,+.175)$);
            \coordinate (ga) at ($(x1)!0.50!(x4)+(-.175,-.175)$);
            \coordinate (gb) at ($(x4.south west)+(-.125,-.125)$);
            \coordinate (gc) at ($(x4.north west)+(-.125,+.125)$);
            \coordinate (gd) at ($(x4.north east)+(+.125,+.125)$);
            \coordinate (ge) at ($(x4)!0.50!(x1)+(+.175,+.175)$);
            \coordinate (h) at ($(x1.north west)+(-.125,+.125)$);
            \coordinate (i) at ($(x2.north)+(0,+.175)$);
            \coordinate (j) at ($(x3.north)+(0,+.125)$);
            \coordinate (k) at ($(x3.east)+(+.125,0)$);
            \coordinate (l) at ($(x3.south)+(0,-.125)$);
            \coordinate (m) at ($(x2.south)+(0,-.175)$);
            \coordinate (n) at ($(x1.south east)+(+.125,-.125)$);
            \coordinate (o) at ($(x5.east)+(+.125,0)$);
            \coordinate (p) at ($(x5)!0.5!(x7)+(+.175,+.175)$);
            \coordinate (q) at ($(x7.north east)+(+.125,+.125)$);
  
            \draw[thick, red] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (ga) (gb) (gc) (gd) (ge) (i) (j) (k) (l) (m) (n) (o) (p) (q)};
            \node[color=red, scale=1.25] at ($(x5)!0.50!(x1)+(1,0)$) {$\mathfrak{g}''$};
        \end{scope}
    \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
                        scale=.75, transform shape]
        \begin{scope}
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x14u) at ($(x1)!0.75!(x4)$);
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x14u) {};   
            \coordinate (x12r) at ($(x1)!0.75!(x2)$) {};
            \coordinate (x14c) at ($(x1)!0.50!(x4)$) {};
            \coordinate (x23r) at ($(x2)!0.75!(x3)$) {};   
            \coordinate (x15b) at ($(x1)!0.75!(x5)$) {};   
            \coordinate (x56b) at ($(x5)!0.75!(x6)$) {};
            \coordinate (x57b) at ($(x5)!0.75!(x7)$) {};  

            \draw[very thick, color=red] (x12r) circle (3pt);
            \draw[very thick, color=red] (x23r) circle (3pt);
            \draw[very thick, color=red] (x14c) circle (3pt);
            \draw[very thick, color=red] (x14) circle (3pt);   
            \draw[very thick, color=red] (x15b) circle (3pt);
            \draw[very thick, color=red] (x56b) circle (3pt);
            \draw[very thick, color=red] (x57b) circle (3pt);
        \end{scope}
        \begin{scope}[shift={(8,0)}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x12r) at ($(x1)!0.75!(x2)$);
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x23) {};   
            \node[very thick, cross=4pt, rotate=0, color=blue] at (x12r) {};
            
            \coordinate (x23l) at ($(x2)!.25!(x3)$);
            \coordinate (x23r) at ($(x2)!.75!(x3)$);
            \coordinate (x12c) at ($(x1)!.5!(x2)$);
            \coordinate (x12l) at ($(x1)!.25!(x2)$);
            \coordinate (x14l) at ($(x1)!.75!(x4)$);
            \coordinate (x15l) at ($(x1)!.75!(x5)$);
            \coordinate (x56l) at ($(x5)!.75!(x6)$);
            \coordinate (x57r) at ($(x5)!.75!(x7)$);
            
            \draw[very thick, color=red] (x23l) circle (3pt);
            \draw[very thick, color=red] (x23r) circle (3pt);
            \draw[very thick, color=red] (x12c) circle (3pt);
            \draw[very thick, color=red] (x12l) circle (3pt);
            \draw[very thick, color=red] (x14l) circle (3pt);
            \draw[very thick, color=red] (x15l) circle (3pt);
            \draw[very thick, color=red] (x56l) circle (3pt);
            \draw[very thick, color=red] (x57r) circle (3pt);
        \end{scope}
    \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
        \begin{scope}[scale={1.5}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
            \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
            \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
            \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
            \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
            \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
            \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
            \draw[thick] (v3) -- (v7);
            \draw[fill=black] (v1) circle (2pt);
            \draw[fill=black] (v2) circle (2pt);
            \draw[fill=black] (v3) circle (2pt);
            \draw[fill=black] (v4) circle (2pt);
            \draw[fill=black] (v5) circle (2pt);
            \draw[fill=black] (v6) circle (2pt);
            \draw[fill=black] (v7) circle (2pt);   
            \coordinate (v12) at ($(v1)!0.5!(v2)$);   
            \coordinate (v23) at ($(v2)!0.5!(v3)$);
            \coordinate (v34) at ($(v3)!0.5!(v4)$);
            \coordinate (v45) at ($(v4)!0.5!(v5)$);   
            \coordinate (v56) at ($(v5)!0.5!(v6)$);   
            \coordinate (v67) at ($(v6)!0.5!(v7)$);
            \coordinate (v71) at ($(v7)!0.5!(v1)$);   
            \coordinate (v37) at ($(v3)!0.5!(v7)$);
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v3, scale=.625] {};   
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v4, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,below=.1cm of v4, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,above=.1cm of v5, scale=.625] {};
            \draw[very thick,color=red!50!black] ($(v2)!0.25!(v3)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v3)!0.85!(v7)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v5)!0.75!(v6)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v5)!0.25!(v6)$) circle (1.875pt);    
            \draw[very thick,color=red!50!black] ($(v2)!0.85!(v3)$) circle (1.875pt);    
            \draw[very thick,color=red!50!black] ($(v3)!0.15!(v7)$) circle (1.875pt);    
            \draw[very thick,color=red] (v12) circle (1.875pt);
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v1, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v7, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v7, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v6, scale=.625] {}; 
            \coordinate (a) at ($(v2)+(0,.125)$);
            \coordinate (b) at ($(v3)+(0,.175)$);
            \coordinate (c) at ($(v4)+(0,.125)$);
            \coordinate (d) at ($(v4)+(.125,0)$);
            \coordinate (e) at ($(v5)+(.175,0)$);
            \coordinate (f) at ($(v6)+(.125,0)$);
            \coordinate (g) at ($(v6)-(0,.125)$);
            \coordinate (h) at ($(v7)-(0,.175)$);
            \coordinate (i) at ($(v1)-(0,.125)$);
            \coordinate (j) at ($(v1)-(.125,0)$);
            \coordinate (k) at ($(v1)+(0,.125)$);
            \coordinate (l) at ($(v71)+(0,.175)$);
            \coordinate (ln) at ($(v71)!0.5!(v37)$);
            \coordinate (n) at ($(v37)-(.175,0)$);
            \coordinate (no) at ($(v37)!0.5!(v23)$);
            \coordinate (o) at ($(v23)-(0,.175)$);
            \coordinate (p) at ($(v2)-(0,.125)$);
            \coordinate (q) at ($(v2)-(.125,0)$);
            \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l) (ln) (n) (no) (o) (p) (q)};
            \node[above=.05cm of b, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
        \end{scope}
        \begin{scope}[shift={(5,0)}, scale={1.5}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
            \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
            \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
            \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
            \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
            \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
            \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);
            \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
            \draw[thick] (v3) -- (v7);
            \draw[fill=black] (v1) circle (2pt);
            \draw[fill=black] (v2) circle (2pt);
            \draw[fill=black] (v3) circle (2pt);
            \draw[fill=black] (v4) circle (2pt);
            \draw[fill=black] (v5) circle (2pt);
            \draw[fill=black] (v6) circle (2pt);
            \draw[fill=black] (v7) circle (2pt);   
            \coordinate (v12) at ($(v1)!0.5!(v2)$);   
            \coordinate (v23) at ($(v2)!0.5!(v3)$);
            \coordinate (v34) at ($(v3)!0.5!(v4)$);
            \coordinate (v45) at ($(v4)!0.5!(v5)$);   
            \coordinate (v56) at ($(v5)!0.5!(v6)$);   
            \coordinate (v67) at ($(v6)!0.5!(v7)$);
            \coordinate (v71) at ($(v7)!0.5!(v1)$);   
            \coordinate (v37) at ($(v3)!0.5!(v7)$);
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v3, scale=.625] {};   
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v4, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,below=.1cm of v4, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,above=.1cm of v5, scale=.625] {};
            \draw[very thick,color=green!50!black] ($(v1)!0.75!(v2)$) circle (1.875pt);    
            \draw[very thick,color=green!50!black] ($(v2)!0.25!(v3)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v3)!0.85!(v7)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v5)!0.75!(v6)$) circle (1.875pt);
            \draw[very thick,color=red!50!black] ($(v5)!0.25!(v6)$) circle (1.875pt);    
            \draw[very thick,color=green!50!black] ($(v2)!0.50!(v3)$) circle (1.875pt);    
            \draw[very thick,color=red!50!black] ($(v3)!0.15!(v7)$) circle (1.875pt);    
            \draw[very thick,color=green!50!black] (v12) circle (1.875pt);
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v1, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v7, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,right=.15cm of v7, scale=.625] {};
            \node[ball,text width=.20cm,very thick,color=red!50!black,left=.15cm of v6, scale=.625] {}; 
            \coordinate (a) at ($(v3)+(0,.125)$);
            \coordinate (b) at ($(v34)+(0,.175)$);
            \coordinate (c) at ($(v4)+(0,.125)$);
            \coordinate (d) at ($(v4)+(.125,0)$);
            \coordinate (e) at ($(v5)+(.175,0)$);
            \coordinate (f) at ($(v6)+(.125,0)$);
            \coordinate (g) at ($(v6)-(0,.125)$);
            \coordinate (h) at ($(v7)-(0,.175)$);
            \coordinate (i) at ($(v1)-(0,.125)$);
            \coordinate (j) at ($(v1)-(.125,0)$);
            \coordinate (k) at ($(v1)+(0,.125)$);
            \coordinate (l) at ($(v71)+(0,.175)$);
            \coordinate (n) at ($(v37)-(.175,0)$);
            \coordinate (q) at ($(v3)-(.125,0)$);
            \draw [thick, red!50!black] plot [smooth cycle] coordinates {(a) (b) (c) (d) (e) (f) (g) (h) (i) (j) (k) (l) (n) (q)};
            \node[above=.05cm of b, color=red!50!black] {\footnotesize $\displaystyle\mathfrak{g}$};
        \end{scope}
    \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[line join = round, line cap = round, ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        axis/.style={very thick, ->, >=stealth'}, pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten>=2pt}, every node/.style={color=black}, scale={1.125}]
        \begin{scope}[scale={.5}, transform shape]
            \coordinate [label=above:{$\displaystyle \mathbf{1}$}] (A) at (0,0);
            \coordinate [label=below:{$\displaystyle \mathbf{2}$}] (B) at (-1.75,-2.25);
            \coordinate [label=below:{$\displaystyle \mathbf{3}$}] (C) at (+1.75,-2.25);
            \coordinate [label=left:{\footnotesize $\displaystyle {\bf x}_i$}] (m1) at ($(A)!0.5!(B)$);
            \coordinate [label=right:{\footnotesize $\displaystyle \;{\bf x'}_i$}] (m2) at ($(A)!0.5!(C)$);
            \coordinate [label=below:{\footnotesize $\displaystyle {\bf y}_i$}] (m3) at ($(B)!0.5!(C)$);
            \tikzset{point/.style={insert path={ node[scale=2.5*sqrt(\pgflinewidth)]{.} }}} 

            \draw[color=blue,fill=blue] (m1) circle (2pt);
            \draw[color=blue,fill=blue] (m2) circle (2pt);
            \draw[color=red,fill=red] (m3) circle (2pt);

            \draw[-, very thick, color=blue] (B) -- (A);
            \draw[-, very thick, color=blue] (A) -- (C);  
            \draw[-, very thick, color=red] (B) -- (C);    
        \end{scope}
        \begin{scope}[shift={(0,-1.5)}, scale={.5}, transform shape]
            \coordinate (v1) at (-1.5,-2.25);
            \coordinate (v2) at (+1.5,-2.25);
            \draw[fill,color=black] (v1) circle (3pt);
            \draw[fill,color=black] (v2) circle (3pt);
            \draw[thick] (v1) -- (v2);

            \coordinate (l1) at ($(v1)!0.50!(v2)+(0,.5)$);
            \coordinate (l2) at ($(v1)+(.5,.5)$);
            \coordinate (l3) at ($(v2)+(-.5,.5)$);
            \node[ball,thick,color=yellow!60!black, scale=1.25] at (l1) {$\displaystyle 1$};
            \node[ball,thick,color=yellow!60!black, scale=1.25] at (l2) {$\displaystyle 2$};
            \node[ball,thick,color=yellow!60!black, scale=1.25] at (l3) {$\displaystyle 3$};   
        \end{scope}
        \begin{scope}[shift={(4,0)}, scale={.75}, transform shape]
            \def\r{1.75}
            \def\rr{1.95}
            \pgfmathsetmacro\bx{\r*cos{220}};
            \pgfmathsetmacro\by{\r*sin{220}};
            \pgfmathsetmacro\cx{\r*cos{-30}};
            \pgfmathsetmacro\cy{\r*sin{-30}};
            \coordinate (a) at (0,0);
            \coordinate (b) at (\bx,\by);
            \coordinate (c) at (\cx,\cy);
            \coordinate (d) at (0,-\rr);
            \coordinate (e) at ($(b)+(0,-\rr)$);
            \coordinate (f) at ($(c)+(0,-\rr)$);
            \coordinate (g) at ($(b)!0.60!(c)+(0,-.25)$);
            \coordinate (h) at ($(e)!0.60!(f)+(0,-.25)$);

            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (a) {$\displaystyle 123$}; 
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (b) {$\displaystyle 12$}; 
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (c) {$\displaystyle 31$}; 
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (d) {$\displaystyle 23$};
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (e) {$\displaystyle 2$}; 
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (f) {$\displaystyle 3$};
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (g) {$\displaystyle 1$}; 
            \node[draw, rectangle, rounded corners, thick, color=yellow!50!black, scale=.75] at (h) {$\displaystyle \emptyset$};    

            \coordinate (Int1) at ($(a)!0.65!(d)$);
            \coordinate (Int2) at ($(g)!0.50!(h)$);
            \tikzstyle{interrupt}=[
                postaction={
                    decorate,
                    decoration={markings,
                                mark= at position 0.5 
                                    with
                                    {
                                        \node[rectangle, color=white, fill=white] at (Int1) {};
                                        \node[rectangle, color=white, fill=white] at (Int2) {};                            
                                    }}}
            ]
            \draw[interrupt, thick, color=yellow!60!black] ($(b)+(.225,0)$) -- ($(g)+(-.2,0)$);
            \draw[interrupt, thick, color=yellow!60!black] ($(g)+(0,-.225)$) -- ($(h)+(0,.2)$);
            
            \draw[thick, color=yellow!60!black] ($(a)+(-.2,-.2)$) -- ($(b)+(.2,.2)$);
            \draw[thick, color=yellow!60!black] ($(a)+(0,-.2)$) -- ($(d)+(0,.2)$);
            \draw[thick, color=yellow!60!black] ($(a)+(.2,-.2)$) -- ($(c)+(-.2,.2)$);
            \draw[thick, color=yellow!60!black] ($(d)+(-.2,-.2)$) -- ($(e)+(.175,.175)$);
            \draw[thick, color=yellow!60!black] ($(d)+(.2,-.2)$) -- ($(f)+(-.2,.2)$);
            \draw[thick, color=yellow!60!black] ($(b)+(0,-.2)$) -- ($(e)+(0,.2)$);
            \draw[thick, color=yellow!60!black] ($(c)+(0,-.2)$) -- ($(f)+(0,.2)$);
            \draw[thick, color=yellow!60!black] ($(c)+(-.175,-.175)$) -- ($(g)+(.2,0)$);
            \draw[thick, color=yellow!60!black] ($(e)+(.2,0)$) -- ($(h)+(-.2,0)$);
            \draw[thick, color=yellow!60!black] ($(f)+(-.2,0)$) -- ($(h)+(.2,0)$);
        \end{scope}
        \begin{scope}[shift={(7,+.25)}, scale={.5}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at (3,0);
            \coordinate (l2) at ($(v1)!0.50!(v2)+(0,.5)$);
            \coordinate (l1) at ($(v1)+(.5,.5)$);
            \coordinate (l3) at ($(v2)+(-.5,.5)$);
            \node[ball,thick, scale=1.25] (a1) at (l1) {$\displaystyle 1$};
            \node[ball,thick, scale=1.25] (a2) at (l2) {$\displaystyle 2$};
            \node[ball,thick, scale=1.25] (a3) at (l3) {$\displaystyle 3$};
            \node[ball,thick, below=1.25cm of l1, scale=1.25] (b1) {$\displaystyle 3$};
            \node[ball,thick, below=1.25cm of l2, scale=1.25] (b2) {$\displaystyle 2$};
            \node[ball,thick, below=1.25cm of l3, scale=1.25] (b3) {$\displaystyle 1$};
            \draw[->, thick] ($(a1)+(0,-.3)$) -- ($(b1)+(0,.3)$);
            \draw[->, thick] ($(a2)+(0,-.3)$) -- ($(b2)+(0,.3)$);
            \draw[->, thick] ($(a3)+(0,-.3)$) -- ($(b3)+(0,.3)$);
        \end{scope}
        \begin{scope}[shift={(7,-1.25)}, scale={.5}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at (3,0);
            \coordinate (l2) at ($(v1)!0.50!(v2)+(0,.5)$);
            \coordinate (l1) at ($(v1)+(.5,.5)$);
            \coordinate (l3) at ($(v2)+(-.5,.5)$);
            \node[ball,thick, scale=1.25] (a1) at (l1) {$\displaystyle 1$};
            \node[ball,thick, scale=1.25] (a2) at (l2) {$\displaystyle 2$};
            \node[ball,thick, scale=1.25] (a3) at (l3) {$\displaystyle 3$};
            \node[ball,thick, below=1.25cm of l1, scale=1.25] (b1) {$\displaystyle 2$};
            \node[ball,thick, below=1.25cm of l2, scale=1.25] (b2) {$\displaystyle 1$};
            \node[ball,thick, below=1.25cm of l3, scale=1.25] (b3) {$\displaystyle 3$};
            \draw[->, thick] ($(a1)+(0,-.3)$) -- ($(b1)+(0,.3)$);
            \draw[->, thick] ($(a2)+(0,-.3)$) -- ($(b2)+(0,.3)$);
            \draw[->, thick] ($(a3)+(0,-.3)$) -- ($(b3)+(0,.3)$);
        \end{scope}
        \begin{scope}[shift={(7,-2.75)}, scale={.5}, transform shape]
            \coordinate (v1) at (0,0);
            \coordinate (v2) at (3,0);
            \coordinate (l2) at ($(v1)!0.50!(v2)+(0,.5)$);
            \coordinate (l1) at ($(v1)+(.5,.5)$);
            \coordinate (l3) at ($(v2)+(-.5,.5)$);
            \node[ball,thick, scale=1.25] (a1) at (l1) {$\displaystyle 1$};
            \node[ball,thick, scale=1.25] (a2) at (l2) {$\displaystyle 2$};
            \node[ball,thick, scale=1.25] (a3) at (l3) {$\displaystyle 3$};
            \node[ball,thick, below=1.25cm of l1, scale=1.25] (b1) {$\displaystyle 1$};
            \node[ball,thick, below=1.25cm of l2, scale=1.25] (b2) {$\displaystyle 3$};
            \node[ball,thick, below=1.25cm of l3, scale=1.25] (b3) {$\displaystyle 2$};
            \draw[->, thick] ($(a1)+(0,-.3)$) -- ($(b1)+(0,.3)$);
            \draw[->, thick] ($(a2)+(0,-.3)$) -- ($(b2)+(0,.3)$);
            \draw[->, thick] ($(a3)+(0,-.3)$) -- ($(b3)+(0,.3)$);
        \end{scope}
    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[ball/.style = {circle, draw, align=center, anchor=north, inner sep=0}, 
                        cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}]
        \begin{scope}
            \node[ball,text width=.18cm,fill,color=black,label=above:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x1.east, label=above:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.2cm of x2.east, label=above:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black, label=left:{$x_4$}] at (-1,.8) (x4) {};    
            \node[ball,text width=.18cm,fill,color=black, label=above:{$x_5$}] at (-1,-.8) (x5) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_6$}] at (-1.7,-2) (x6) {};    
            \node[ball,text width=.18cm,fill,color=black, label=below:{$x_7$}] at (-.3,-2) (x7) {};

            \node[above=.35cm of x5.north] (ref2) {};
            \coordinate (Int2) at (intersection of x5--x1 and ref2--x2);  

            \coordinate (t1) at (x3.east);
            \coordinate (t2) at (x4.west);
            \coordinate (t3) at (x1.south west);
            \coordinate (t4) at (x2.south);

            \draw[-,thick,color=black] (x1) -- (x2) -- (x3); 
            \draw[-,thick,color=black] (x1) -- (x4);
            \draw[-,thick,color=black] (x5) -- (x1);
            \draw[-,thick,color=black] (x5) -- (x7);   
            \draw[-,thick,color=black] (x5) -- (x6); 

            \coordinate (x12) at ($(x1)!0.50!(x2)$);
            \coordinate (x23) at ($(x2)!0.50!(x3)$);
            \coordinate (x14) at ($(x1)!0.25!(x4)$);
            \coordinate (x14u) at ($(x1)!0.75!(x4)$);
            \coordinate (x14c) at ($(x1)!0.50!(x4)$) {};
            \coordinate (x15) at ($(x1)!0.50!(x5)$);
            \coordinate (x56) at ($(x5)!0.50!(x6)$);
            \coordinate (x57) at ($(x5)!0.50!(x7)$);
   
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)!0.50!(x2)+(0,.4)$) {$\displaystyle 1$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)+(.3,.4)$) {$\displaystyle 2$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x2)+(-.3,.4)$) {$\displaystyle 3$};
   
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x2)!0.50!(x3)+(0,.4)$) {$\displaystyle 4$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x2)+(.3,.4)$) {$\displaystyle 5$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x3)+(-.3,.4)$) {$\displaystyle 6$};

            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)!0.50!(x4)+(-.15,0)$) {$\displaystyle 7$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)+(-.35,.2)$) {$\displaystyle 8$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x4)+(0,-.1)$) {$\displaystyle 9$};

            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)!0.50!(x5)+(.2,.1)$) {\footnotesize $\displaystyle 10$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x1)+(.05,-.05)$) {\footnotesize $\displaystyle 11$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)+(.35,.2)$) {\footnotesize $\displaystyle 12$};
 
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.35!(x6)+(-.35,.1)$) {\footnotesize $\displaystyle 13$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.1!(x6)+(-.325,.15)$) {\footnotesize $\displaystyle 14$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.65!(x6)+(-.325,.15)$) {\footnotesize $\displaystyle 15$}; 

            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.35!(x7)+(-.1,-.15)$) {\footnotesize $\displaystyle 16$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.1!(x7)+(-.1,-.1)$) {\footnotesize $\displaystyle 17$};
            \node[ball, thick, color=yellow!50!black, scale=.9] at ($(x5)!0.65!(x7)+(-.1,-.1)$) {\footnotesize $\displaystyle 18$};  
        \end{scope}
        \begin{scope}[shift={(-2,-3.5)}, scale={.875}, transform shape]
            \node[ball,text width=.18cm,fill,color=black,label=below:{$x_1$}] at (0,0) (x1) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of x1.east, label=below:{$x_2$}] (x2) {};    
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of x2.east, label=below:{$x_3$}] (x3) {};
            \node[ball,text width=.18cm,fill,color=black,right=1.5cm of x3.east, label=below:{$x_4$}] (x4) {};   

            \draw[thick] (x1) -- (x2) -- (x3) -- (x4);

            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x1)!0.50!(x2)+(0,.375)$) {\footnotesize $\displaystyle 1$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x1)!0.125!(x2)+(0,.375)$) {\footnotesize $\displaystyle 2$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x1)!0.875!(x2)+(0,.375)$) {\footnotesize $\displaystyle 3$};

            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x2)!0.50!(x3)+(0,.375)$) {\footnotesize $\displaystyle 4$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x2)!0.125!(x3)+(0,.375)$) {\footnotesize $\displaystyle 5$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x2)!0.875!(x3)+(0,.375)$) {\footnotesize $\displaystyle 6$};

            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x3)!0.50!(x4)+(0,.375)$) {\footnotesize $\displaystyle 7$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x3)!0.125!(x4)+(0,.375)$) {\footnotesize $\displaystyle 8$};
            \node[ball, thick, color=yellow!50!black, scale=1.25] at ($(x3)!0.875!(x4)+(0,.375)$) {\footnotesize $\displaystyle 9$};
            
        \end{scope}
        \begin{scope}[scale={1.75}, shift={(3,-1.5)}, transform shape]
            \coordinate[label=below:{\tiny $x_1$}] (v1) at (0,0);
            \coordinate[label=above:{\tiny $x_2$}] (v2) at ($(v1)+(0,1.25)$);
            \coordinate[label=above:{\tiny $x_3$}] (v3) at ($(v2)+(1,0)$);
            \coordinate[label=above:{\tiny $x_4$}] (v4) at ($(v3)+(1,0)$);
            \coordinate[label=right:{\tiny $x_5$}] (v5) at ($(v4)-(0,.625)$);   
            \coordinate[label=below:{\tiny $x_6$}] (v6) at ($(v5)-(0,.625)$);
            \coordinate[label=below:{\tiny $x_7$}] (v7) at ($(v6)-(1,0)$);

            \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
            \draw[thick] (v3) -- (v7);

            \draw[fill=black] (v1) circle (2pt);
            \draw[fill=black] (v2) circle (2pt);
            \draw[fill=black] (v3) circle (2pt);
            \draw[fill=black] (v4) circle (2pt);
            \draw[fill=black] (v5) circle (2pt);
            \draw[fill=black] (v6) circle (2pt);
            \draw[fill=black] (v7) circle (2pt);   

            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v1)!0.60!(v2)+(-.125,0)$) {\footnotesize $\displaystyle 1$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v1)!0.225!(v2)+(-.125,0)$) {\footnotesize $\displaystyle 2$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v1)!0.975!(v2)+(-.125,0)$) {\footnotesize $\displaystyle 3$};
 
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v2)!0.50!(v3)+(0,.25)$) {\footnotesize $\displaystyle 4$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v2)!0.225!(v3)+(0,.25)$) {\footnotesize $\displaystyle 5$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v2)!0.775!(v3)+(0,.25)$) {\footnotesize $\displaystyle 6$};

            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v3)!0.50!(v4)+(0,.25)$) {\footnotesize $\displaystyle 7$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v3)!0.225!(v4)+(0,.25)$) {\footnotesize $\displaystyle 8$};
            \node[ball, thick, color=yellow!50!black, scale=.5] at ($(v3)!0.775!(v4)+(0,.25)$) {\footnotesize $\displaystyle 9$};

            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v5)!0.60!(v4)+(.125,0)$) {\footnotesize $\displaystyle 10$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v5)!0.25!(v4)+(.125,0)$) {\footnotesize $\displaystyle 12$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v5)!0.9!(v4)+(.125,0)$) {\footnotesize $\displaystyle 11$};

            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.60!(v5)+(.125,0)$) {\footnotesize $\displaystyle 13$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.25!(v5)+(.125,0)$) {\footnotesize $\displaystyle 15$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.9!(v5)+(.125,0)$) {\footnotesize $\displaystyle 14$};

            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.50!(v7)+(0,-.0625)$) {\footnotesize $\displaystyle 16$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.225!(v7)+(0,-.0625)$) {\footnotesize $\displaystyle 17$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v6)!0.775!(v7)+(0,-.0625)$) {\footnotesize $\displaystyle 18$};

            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.50!(v1)+(0,-.0625)$) {\footnotesize $\displaystyle 19$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.225!(v1)+(0,-.0625)$) {\footnotesize $\displaystyle 20$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.775!(v1)+(0,-.0625)$) {\footnotesize $\displaystyle 21$};

            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.60!(v3)+(-.125,0)$) {\footnotesize $\displaystyle 22$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.225!(v3)+(-.125,0)$) {\footnotesize $\displaystyle 24$};
            \node[ball, thick, color=yellow!50!black, scale=.45] at ($(v7)!0.975!(v3)+(-.125,0)$) {\footnotesize $\displaystyle 23$};
 
        \end{scope}
    \end{tikzpicture}
